Long-period variables in NGC147 and NGC185

Previous studies on the stellar content of the two nearby dwarf galaxies NGC147 and NGC185 reveal a rich population of late-type giants in both systems, including a large number of carbon-rich objects. These stars are known to show pronounced photometric variability, which can be used for a more detailed characterisation of these highly evolved stars. Owing to their well-studied parameters, these Local Group members are ideal candidates for comparative studies. Trough photometric monitoring, we attempt to provide a catalogue of long-period variables (LPVs), including Mira variables, semi-regular variables, and even irregular variables in NGC 147 and NGC185. We investigate the light variations and compare the characteristics of these two LPV populations with the results found for other galaxies such as the LMC. We carried out time-series photometry in the i-band of the two target galaxies with the Nordic Optical Telescope (NOT), covering a time span of \approx2.5 years. These data were then combined with single-epoch K-band photometry, also obtained with the NOT. Narrow-band photometry data from the literature was used to distinguish between O-rich and C-rich stars. We report the detection of 513 LPVs in NGC185 and 213 LPVs in NGC147, showing i-amplitudes of up to \approx 2mag and periods ranging between 90 and 800 days. The period-luminosity diagram for each of our target galaxies exhibits a well populated sequence of fundamental mode pulsators. The resulting period-luminosity relations we obtained are compared to relations from the literature. We discuss the universality of those relations because of which, as a side result, a correction of the distance modulus of NGC185 may be necessary. Only one of our two galaxies, namely NGC185, has a significant fraction of possibly first overtone pulsators. An interpretation of this finding in terms of differences in the star-formation histories is suggested.

==> (inline-0) <==
\begin{longtable}{lcccccccccccc}
\caption{\label{periods147} Period search results of \object{NGC\,147}. 
This table  
lists in the first five columns the internal IDs, the coordinates (J2000), 
mean \mbox{$i$ magnitudes} (obtained from the time series) as well as $K_s$-magnitudes.
Periods, $\sigma$-amplitudes, and the SIGSPEC-significance are found in the next three columns. 
Long-period variables exhibiting two significant periods have entries in the ninth and tenth columns listing the 
second period and its SIGSPEC-significance. The last two columns give the types 
of different chemistry and the IDs carried out by the authors of Paper\,I.
}\\
\hline\hline
ID & RAJ2000 & DEJ2000 & $i$ & $K_s$ & $P_{0}$ & $\Delta i$ & $sig_{0}$ & $P_{1}$ & $sig_{1}$ & type & ID$_{PaperI}$\\
& h:m:s & d:m:s & [mag] & [mag] & [d] & [mag] & & [d] & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
ID & RAJ2000 & DEJ2000 & $i$ & $K_s$ & $P_{0}$ & $\Delta i$ & $sig_{0}$ & $P_{1}$ & $sig_{1}$ & type & ID$_{PaperI}$\\
& h:m:s & d:m:s & [mag] & [mag] & [d] & [mag] & & [d] & \\
\hline
\hline
\endhead
\hline
\endfoot
147V000001 & 00 33 30.99 & 48 32 18.07 & 20.06  & ---    & 241 & 1.01 & 2.1 & ---  & --- & S &  00971672  \\  
147V000002 & 00 33 28.57 & 48 29 33.85 & 20.20  & ---    & 258 & 0.85 & 4.6 & ---  & --- & C &  02190795  \\  
147V000003 & 00 33 27.59 & 48 29 48.00 & 20.47  & ---    & 206 & 0.74 & 5.3 & ---  & --- & u &  ---       \\  
147V000004 & 00 33 27.66 & 48 30 33.00 & 19.70  & 16.66  & 300 & 0.57 & 5.7 & ---  & --- & C &  02691110  \\  
147V000005 & 00 33 27.19 & 48 29 29.93 & 19.91  & ---    & 196 & 0.71 & 5.6 & ---  & --- & u &  02920773  \\  
147V000006 & 00 33 26.68 & 48 29 16.68 & 19.88  & 17.30  & 211 & 0.54 & 4.6 & ---  & --- & M &  03180702  \\  
147V000007 & 00 33 26.43 & 48 30 38.81 & 20.60  & 16.55  & 314 & 0.87 & 4.3 & ---  & --- & S &  03351141  \\  
147V000008 & 00 33 25.15 & 48 32 50.78 & 20.12  & 17.24  & 231 & 0.55 & 4.5 & ---  & --- & M &  04081845  \\  
147V000009 & 00 33 24.73 & 48 29 34.89 & 20.36  & ---    & 158 & 0.86 & 5.3 & ---  & --- & S &  04220799  \\  
147V000010 & 00 33 24.32 & 48 27 28.13 & 20.04  & ---    & 168 & 0.74 & 3.6 & ---  & --- & M &  04390122  \\  
147V000011 & 00 33 23.95 & 48 32 47.62 & 19.70  & 17.39  & 206 & 0.79 & 5.8 & ---  & --- & M &  04711828  \\  
147V000012 & 00 33 23.63 & 48 31 01.95 & 20.16  & 17.31  & 234 & 1.43 & 5.5 & ---  & --- & M &  04841264  \\  
147V000013 & 00 33 23.26 & 48 32 54.61 & 20.34  & 16.65  & 299 & 0.76 & 5.2 & ---  & --- & C &  05081865  \\  
147V000014 & 00 33 21.58 & 48 28 43.51 & 19.92  & 17.42  & 203 & 0.47 & 5.8 & ---  & --- & M &  05870523  \\  
147V000015 & 00 33 20.96 & 48 30 52.56 & 19.89  & 16.77  & 245 & 1.61 & 5.4 & ---  & --- & M &  06251212  \\  
147V000016 & 00 33 20.82 & 48 32 08.39 & 20.11  & 17.30  & 178 & 0.56 & 4.3 & ---  & --- & M &  06351618  \\  
147V000017 & 00 33 20.57 & 48 30 56.92 & 19.84  & 16.15  & 167 & 0.40 & 4.6 & ---  & --- & C &  06461236  \\  
147V000018 & 00 33 20.53 & 48 33 08.16 & 19.71  & 17.51  & 150 & 0.61 & 4.5 & ---  & --- & M &  06531937  \\  
147V000019 & 00 33 20.30 & 48 30 28.00 & 19.87  & 16.98  & 233 & 0.68 & 6.1 & ---  & --- & S &  06591081  \\  
147V000020 & 00 33 20.30 & 48 31 14.54 & 19.79  & 16.27  & 329 & 0.61 & 6.6 & ---  & --- & C &  06601330  \\  
147V000021 & 00 33 20.13 & 48 31 07.14 & 20.12  & 16.69  & 280 & 0.91 & 5.6 & ---  & --- & C &  06691290  \\  
147V000022 & 00 33 20.13 & 48 32 32.56 & 19.68  & 16.25  & 313 & 0.77 & 6.2 & ---  & --- & M &  06731747  \\  
147V000023 & 00 33 19.30 & 48 31 05.73 & 19.77  & 17.26  & 166 & 0.87 & 5.5 & ---  & --- & S &  07131282  \\  
147V000024 & 00 33 18.81 & 48 29 29.38 & 19.89  & 17.10  & 218 & 0.69 & 6.4 & ---  & --- & C &  07350767  \\  
147V000025 & 00 33 18.15 & 48 29 28.57 & 19.86  & 16.30  & 343 & 0.37 & 4.7 & ---  & --- & C &  07700763  \\  
147V000026 & 00 33 18.08 & 48 30 46.26 & 19.58  & ---    & 183 & 0.47 & 4.8 & ---  & --- & S &  07771178  \\  
147V000027 & 00 33 17.74 & 48 31 45.94 & 20.17  & 15.74  & 293 & 1.15 & 6.0 & ---  & --- & C &  07971497  \\  
147V000028 & 00 33 17.65 & 48 30 22.56 & 19.85  & 16.64  & 276 & 0.36 & 5.7 & ---  & --- & M &  07991051  \\  
147V000029 & 00 33 17.46 & 48 31 18.94 & 21.18  & 17.05  & 306 & 1.65 & 5.3 & ---  & --- & C &  08111352  \\  
147V000030 & 00 33 17.03 & 48 28 55.63 & 20.13  & 16.59  & 285 & 0.71 & 6.1 & ---  & --- & S &  08280586  \\  
147V000031 & 00 33 16.75 & 48 31 26.32 & 21.23  & 16.52  & 337 & 1.41 & 3.7 & ---  & --- & u &  08491392  \\  
147V000032 & 00 33 16.53 & 48 31 58.91 & 20.38  & 16.42  & 302 & 0.81 & 5.2 & ---  & --- & C &  08621566  \\  
147V000033 & 00 33 16.28 & 48 32 11.16 & 19.83  & 16.09  & 427 & 0.46 & 4.6 & ---  & --- & S &  08761631  \\  
147V000034 & 00 33 16.08 & 48 33 03.13 & 19.98  & 17.08  & 212 & 0.35 & 3.7 & ---  & --- & u &  08891909  \\  
147V000035 & 00 33 15.83 & 48 32 16.86 & 20.13  & 16.96  & 217 & 0.79 & 5.2 & ---  & --- & M &  09001662  \\  
147V000036 & 00 33 15.82 & 48 32 48.11 & 19.85  & 16.90  & 280 & 0.49 & 4.9 & ---  & --- & S &  09021829  \\  
147V000037 & 00 33 15.43 & 48 29 37.70 & 20.09  & 17.22  & 218 & 0.98 & 5.3 & ---  & --- & M &  09140810  \\  
147V000038 & 00 33 15.01 & 48 27 45.25 & 19.93  & 17.34  & 114 & 0.43 & 5.2 & ---  & --- & M &  09320209  \\  
147V000039 & 00 33 14.71 & 48 32 57.13 & 20.44  & 16.54  & 297 & 0.87 & 5.7 & ---  & --- & C &  09611877  \\  
147V000040 & 00 33 14.37 & 48 29 42.97 & 20.18  & 16.50  & 411 & 0.50 & 5.1 & ---  & --- & C &  09710838  \\  
147V000041 & 00 33 14.18 & 48 30 13.77 & 19.96  & ---    & 152 & 0.65 & 5.2 & ---  & --- & M &  09821003  \\  
147V000042 & 00 33 13.31 & 48 29 36.14 & 19.57  & 17.26  & 151 & 0.36 & 5.5 & ---  & --- & M &  10270801  \\  
147V000043 & 00 33 13.20 & 48 29 31.41 & 18.96  & 16.45  & 265 & 0.28 & 5.4 & ---  & --- & M &  10320776  \\  
147V000044 & 00 33 13.21 & 48 32 45.73 & 19.82  & 17.08  & 201 & 0.39 & 4.1 & ---  & --- & S &  10401815  \\  
147V000045 & 00 33 13.09 & 48 30 30.14 & 19.60  & 16.90  & 206 & 0.44 & 5.3 & ---  & --- & M &  10401090  \\  
147V000046 & 00 33 12.83 & 48 31 21.27 & 19.66  & 16.59  & 245 & 0.68 & 5.8 & ---  & --- & u &  10561364  \\  
147V000047 & 00 33 12.69 & 48 28 26.45 & 20.45  & 17.60  & 200 & 1.02 & 5.7 & ---  & --- & M &  10560428  \\  
147V000048 & 00 33 12.72 & 48 29 57.35 & 19.11  & 16.05  & 161 & 0.38 & 6.4 & ---  & --- & M &  10580915  \\  
147V000049 & 00 33 12.14 & 48 31 02.73 & 20.10  & 17.61  & 183 & 1.09 & 5.7 & ---  & --- & M &  10921264  \\  
147V000050 & 00 33 12.14 & 48 32 09.62 & 21.03  & 18.16  & 129 & 1.49 & 4.9 & ---  & --- & M &  10951622  \\  
147V000051 & 00 33 11.67 & 48 29 38.35 & 20.20  & 17.14  & 229 & 0.82 & 4.7 & ---  & --- & M &  11130813  \\  
147V000052 & 00 33 11.30 & 48 29 44.64 & 20.09  & 17.77  & 171 & 0.48 & 5.8 & ---  & --- & S &  11330846  \\  
147V000053 & 00 33 11.07 & 48 28 47.60 & 20.10  & 17.68  & 194 & 0.65 & 5.1 & ---  & --- & M &  11430541  \\  
147V000054 & 00 33 10.89 & 48 28 54.96 & 19.56  & 17.01  & 203 & 0.27 & 4.5 & ---  & --- & S &  11530580  \\  
147V000055 & 00 33 10.47 & 48 28 37.76 & 20.07  & 17.82  & 130 & 0.68 & 3.8 & ---  & --- & S &  11750488  \\  
147V000056 & 00 33 10.42 & 48 27 45.13 & 19.91  & 16.06  & 370 & 0.70 & 5.5 & ---  & --- & C &  11750206  \\  
147V000057 & 00 33 10.49 & 48 33 14.27 & 20.10  & 17.18  & 216 & 0.78 & 5.8 & ---  & --- & M &  11851968  \\  
147V000058 & 00 33 10.09 & 48 33 12.70 & 19.70  & 16.55  & 264 & 0.50 & 5.6 & ---  & --- & C &  12061959  \\  
147V000059 & 00 33 09.02 & 48 29 35.53 & 20.22  & 17.90  & 161 & 0.76 & 5.0 & ---  & --- & S &  12540797  \\  
147V000060 & 00 33 08.99 & 48 32 33.29 & 19.93  & 17.38  & 149 & 0.61 & 5.4 & ---  & --- & S &  12631748  \\  
147V000061 & 00 33 08.50 & 48 29 36.66 & 19.65  & 16.44  & 316 & 0.31 & 4.2 & ---  & --- & C &  12810802  \\  
147V000062 & 00 33 08.43 & 48 29 33.56 & 20.65  & 16.99  & 198 & 1.54 & 4.9 & ---  & --- & C &  12850786  \\  
147V000063 & 00 33 08.46 & 48 30 17.49 & 20.06  & 17.68  & 195 & 1.12 & 5.4 & ---  & --- & S &  12851021  \\  
147V000064 & 00 33 07.85 & 48 28 48.17 & 20.12  & 18.00  & 147 & 0.42 & 5.6 & ---  & --- & M &  13130543  \\  
147V000065 & 00 33 07.53 & 48 30 22.15 & 20.04  & 17.67  & 128 & 0.75 & 5.7 & ---  & --- & M &  13341046  \\  
147V000066 & 00 33 07.14 & 48 29 49.17 & 20.01  & 17.23  & 205 & 0.57 & 5.5 & ---  & --- & M &  13530869  \\  
147V000067 & 00 33 07.22 & 48 31 29.62 & 20.25  & 16.28  & 394 & 0.59 & 5.1 & ---  & --- & C &  13541407  \\  
147V000068 & 00 33 06.92 & 48 28 20.66 & 20.06  & 18.01  & 167 & 0.53 & 5.9 & ---  & --- & M &  13610395  \\  
147V000069 & 00 33 07.05 & 48 31 05.04 & 20.25  & 17.24  & 200 & 1.20 & 5.8 & ---  & --- & u &  13621275  \\  
147V000070 & 00 33 06.84 & 48 28 08.27 & 19.93  & 16.92  & 260 & 0.50 & 6.4 & ---  & --- & C &  13650329  \\  
147V000071 & 00 33 06.74 & 48 28 01.40 & 19.73  & 16.94  & 317 & 0.75 & 6.0 & ---  & --- & C &  13700292  \\  
147V000072 & 00 33 06.83 & 48 32 26.95 & 19.77  & 16.42  & 319 & 0.30 & 4.8 & ---  & --- & C &  13771714  \\  
147V000073 & 00 33 06.61 & 48 31 35.60 & 20.04  & 16.84  & 223 & 0.95 & 6.4 & ---  & --- & C &  13861439  \\  
147V000074 & 00 33 06.44 & 48 30 27.95 & 19.51  & 15.78  & 386 & 1.06 & 6.5 & ---  & --- & M &  13921076  \\  
147V000075 & 00 33 06.15 & 48 28 14.38 & 20.33  & ---    & 194 & 0.85 & 6.0 & ---  & --- & C &  14020361  \\  
147V000076 & 00 33 05.73 & 48 28 50.21 & 19.64  & 16.90  & 304 & 0.40 & 6.1 & ---  & --- & C &  14260553  \\  
147V000077 & 00 33 05.36 & 48 28 43.42 & 19.93  & 18.05  & 159 & 0.88 & 4.6 & ---  & --- & M &  14450516  \\  
147V000078 & 00 33 05.32 & 48 31 17.48 & 19.75  & 17.03  & 208 & 0.63 & 5.4 & ---  & --- & S &  14541341  \\  
147V000079 & 00 33 04.98 & 48 29 47.57 & 20.25  & 16.94  & 235 & 0.57 & 5.2 & ---  & --- & M &  14680860  \\  
147V000080 & 00 33 04.72 & 48 29 36.61 & 20.17  & 17.82  & 160 & 0.45 & 4.3 & ---  & --- & M &  14810801  \\  
147V000081 & 00 33 04.81 & 48 32 49.75 & 20.14  & 17.19  & 179 & 0.78 & 5.7 & ---  & --- & M &  14851835  \\  
147V000082 & 00 33 04.50 & 48 29 26.70 & 19.78  & 17.34  & 152 & 0.76 & 6.4 & ---  & --- & M &  14920748  \\  
147V000083 & 00 33 03.50 & 48 27 53.84 & 20.44  & 17.11  & 234 & 0.99 & 5.8 & ---  & --- & C &  15410250  \\  
147V000084 & 00 33 03.44 & 48 30 32.32 & 20.07  & 17.01  & 258 & 0.58 & 6.0 & ---  & --- & C &  15511099  \\  
147V000085 & 00 33 03.47 & 48 32 24.17 & 19.53  & 16.15  & 303 & 0.99 & 6.9 & ---  & --- & C &  15551698  \\  
147V000086 & 00 33 03.04 & 48 30 31.54 & 19.74  & 16.80  & 248 & 0.43 & 5.1 & ---  & --- & M &  15721095  \\  
147V000087 & 00 33 02.87 & 48 30 54.07 & 20.01  & 17.53  & 196 & 0.57 & 4.9 & ---  & --- & M &  15821215  \\  
147V000088 & 00 33 02.46 & 48 31 27.43 & 19.88  & 17.09  & 234 & 0.36 & 4.2 & ---  & --- & M &  16061394  \\  
147V000089 & 00 33 02.44 & 48 31 23.39 & 20.17  & 18.12  & 157 & 1.13 & 4.0 & ---  & --- & S &  16071372  \\  
147V000090 & 00 33 02.24 & 48 30 43.61 & 20.48  & 17.52  & 421 & 0.44 & 4.4 & ---  & --- & M &  16151159  \\  
147V000091 & 00 33 02.11 & 48 30 13.02 & 20.49  & 17.57  & 186 & 0.78 & 5.6 & ---  & --- & M &  16210995  \\  
147V000092 & 00 33 01.88 & 48 29 39.69 & 19.73  & 17.07  & 278 & 0.54 & 6.1 & ---  & --- & C &  16310817  \\  
147V000093 & 00 33 01.12 & 48 27 58.71 & 20.23  & 17.72  & 165 & 0.73 & 5.8 & ---  & --- & C &  16670275  \\  
147V000094 & 00 33 01.14 & 48 31 05.04 & 20.06  & 17.55  & 168 & 0.75 & 5.4 & ---  & --- & S &  16741274  \\  
147V000095 & 00 33 01.01 & 48 28 45.23 & 20.11  & 17.74  & 193 & 0.62 & 4.6 & ---  & --- & S &  16750524  \\  
147V000096 & 00 32 58.55 & 48 30 49.40 & 20.53  & 17.34  & 200 & 1.05 & 5.7 & ---  & --- & u &  18111189  \\  
147V000097 & 00 32 58.26 & 48 31 10.67 & 20.07  & ---    & 161 & 0.65 & 5.5 & ---  & --- & S &  18271303  \\  
147V000098 & 00 32 58.02 & 48 31 50.20 & 20.54  & 17.66  & 214 & 1.14 & 4.4 & ---  & --- & C &  18421515  \\  
147V000099 & 00 32 57.77 & 48 29 15.81 & 20.19  & 17.79  & 179 & 0.65 & 4.3 & ---  & --- & M &  18480687  \\  
147V000100 & 00 32 57.48 & 48 29 36.95 & 20.04  & 17.81  & 185 & 0.88 & 5.4 & ---  & --- & M &  18640800  \\  
147V000101 & 00 32 57.19 & 48 29 26.57 & 20.34  & 17.46  & 206 & 0.85 & 5.1 & ---  & --- & C &  18790745  \\  
147V000102 & 00 32 57.06 & 48 31 06.58 & 20.07  & 17.42  & 206 & 0.92 & 4.8 & ---  & --- & S &  18911281  \\  
147V000103 & 00 32 57.06 & 48 32 49.75 & 20.64  & ---    & 180 & 1.26 & 4.5 & ---  & --- & u &  18951834  \\  
147V000104 & 00 33 23.57 & 48 30 34.46 & 19.51  & 17.13  & 270 & 0.89 & 6.4 & ---  & --- & u &  ---       \\  
147V000105 & 00 33 17.39 & 48 31 15.19 & 19.94  & 17.36  & 238 & 1.15 & 4.6 & ---  & --- & u &  ---       \\  
147V000106 & 00 33 09.47 & 48 31 50.70 & 19.69  & 17.15  & 211 & 0.64 & 5.3 & ---  & --- & u &  ---       \\  
147V000107 & 00 33 09.20 & 48 27 27.16 & 20.16  & 16.77  & 271 & 1.08 & 2.9 & ---  & --- & u &  ---       \\  
147V000108 & 00 33 04.56 & 48 29 21.92 & 19.72  & 17.22  & 387 & 0.46 & 4.2 & ---  & --- & u &  ---       \\  
147V000109 & 00 33 29.20 & 48 30 45.91 & 20.51  & ---    & 270 & 1.09 & 3.6 & ---  & --- & u &  ---       \\  
147V000110 & 00 33 26.54 & 48 32 48.50 & 19.93  & 17.12  & 219 & 0.63 & 7.7 & ---  & --- & S &  03341833  \\  
147V000111 & 00 33 26.41 & 48 31 40.98 & 20.61  & 16.71  & 321 & 0.86 & 7.3 & ---  & --- & C &  03381473  \\  
147V000112 & 00 33 25.68 & 48 33 15.14 & 21.92  & 16.09  & 406 & 1.71 & 4.4 & ---  & --- & u &  ---       \\  
147V000113 & 00 33 25.27 & 48 29 54.83 & 19.76  & ---    & 140 & 0.38 & 3.5 & ---  & --- & u &  ---       \\  
147V000114 & 00 33 24.44 & 48 32 06.63 & 21.38  & 17.15  & 226 & 1.25 & 4.3 & ---  & --- & u &  ---       \\  
147V000115 & 00 33 24.26 & 48 28 43.27 & 19.86  & 17.50  & 209 & 0.44 & 7.0 & ---  & --- & C &  04450523  \\  
147V000116 & 00 33 23.93 & 48 32 56.76 & 20.54  & ---    & 149 & 0.40 & 2.9 & ---  & --- & S &  04731877  \\  
147V000117 & 00 33 23.75 & 48 32 46.45 & 19.96  & 17.07  & 98  & 0.47 & 4.0 & ---  & --- & M &  04821822  \\  
147V000118 & 00 33 23.38 & 48 32 54.19 & 21.67  & ---    & 298 & 1.58 & 5.6 & ---  & --- & u &  ---       \\  
147V000119 & 00 33 22.53 & 48 28 55.57 & 19.94  & 16.73  & 304 & 0.82 & 6.5 & ---  & --- & u &  ---       \\  
147V000120 & 00 33 21.94 & 48 30 56.48 & 21.40  & ---    & 124 & 0.78 & 2.4 & ---  & --- & u &  ---       \\  
147V000121 & 00 33 21.89 & 48 30 26.45 & 20.07  & 17.96  & 110 & 0.38 & 4.7 & ---  & --- & S &  05751073  \\  
147V000122 & 00 33 20.41 & 48 29 41.12 & 19.93  & ---    & 143 & 0.34 & 5.1 & ---  & --- & u &  06510831  \\  
147V000123 & 00 33 19.94 & 48 29 58.91 & 20.25  & 17.48  & 226 & 1.24 & 8.4 & ---  & --- & u &  ---       \\  
147V000124 & 00 33 16.79 & 48 31 41.36 & 20.52  & 15.86  & 438 & 1.20 & 5.7 & ---  & --- & u &  ---       \\  
147V000125 & 00 33 16.82 & 48 32 51.88 & 21.99  & ---    & 88  & 1.02 & 1.7 & ---  & --- & u &  08491849  \\  
147V000126 & 00 33 16.69 & 48 32 49.67 & 22.21  & ---    & 313 & 1.12 & 6.2 & ---  & --- & u &  08551837  \\  
147V000127 & 00 33 16.49 & 48 31 38.27 & 20.64  & 16.65  & 406 & 1.05 & 4.2 & ---  & --- & u &  ---       \\  
147V000128 & 00 33 16.26 & 48 28 04.49 & 20.08  & 17.20  & 223 & 0.36 & 5.3 & ---  & --- & u &  ---       \\  
147V000129 & 00 33 16.31 & 48 31 23.08 & 20.41  & 16.51  & 341 & 0.83 & 6.0 & ---  & --- & u &  ---       \\  
147V000130 & 00 33 15.33 & 48 30 50.77 & 20.48  & 17.99  & 143 & 1.05 & 4.6 & ---  & --- & S &  09231201  \\  
147V000131 & 00 33 14.93 & 48 33 23.72 & 20.24  & 17.22  & 200 & 0.71 & 6.3 & ---  & --- & M &  09502019  \\  
147V000132 & 00 33 14.24 & 48 31 12.86 & 19.98  & 17.84  & 157 & 0.57 & 4.8 & ---  & --- & S &  09811319  \\  
147V000133 & 00 33 12.79 & 48 31 02.92 & 20.70  & 16.51  & 379 & 1.01 & 8.6 & ---  & --- & u &  ---       \\  
147V000134 & 00 33 12.64 & 48 29 59.52 & 19.71  & 16.83  & 246 & 0.34 & 5.3 & ---  & --- & C &  10630926  \\  
147V000135 & 00 33 12.58 & 48 31 01.90 & 20.81  & 16.53  & 346 & 1.47 & 4.4 & ---  & --- & u &  ---       \\  
147V000136 & 00 33 12.36 & 48 30 29.70 & 20.33  & 17.10  & 257 & 1.88 & 6.7 & ---  & --- & u &  ---       \\  
147V000137 & 00 33 11.09 & 48 28 48.81 & 20.04  & 16.60  & 178 & 0.88 & 5.7 & ---  & --- & u &  ---       \\  
147V000138 & 00 33 09.02 & 48 29 50.59 & 21.02  & ---    & 133 & 0.88 & 6.6 & ---  & --- & u &  ---       \\  
147V000139 & 00 33 08.32 & 48 29 26.70 & 20.24  & 17.09  & 109 & 0.58 & 5.2 & ---  & --- & u &  ---       \\  
147V000140 & 00 33 08.07 & 48 28 21.69 & 19.84  & 17.16  & 202 & 0.38 & 5.2 & ---  & --- & M &  13000401  \\  
147V000141 & 00 33 07.87 & 48 31 32.07 & 20.11  & 17.15  & 186 & 0.41 & 3.7 & ---  & --- & u &  ---       \\  
147V000142 & 00 33 07.19 & 48 32 37.74 & 20.11  & 17.48  & 145 & 0.53 & 6.0 & ---  & --- & M &  13581771  \\  
147V000143 & 00 33 06.40 & 48 29 55.81 & 20.65  & 17.37  & 525 & 0.57 & 4.2 & ---  & --- & S &  13930904  \\  
147V000144 & 00 33 02.05 & 48 29 47.60 & 20.16  & 16.82  & 218 & 0.62 & 4.0 & ---  & --- & u &  ---       \\  
147V000145 & 00 33 01.85 & 48 30 06.08 & 20.23  & 17.61  & 153 & 0.64 & 5.7 & ---  & --- & u &  ---       \\  
147V000146 & 00 32 58.61 & 48 29 46.87 & 19.64  & 17.36  & 184 & 0.42 & 5.5 & ---  & --- & M &  18050854  \\  
147V000147 & 00 32 57.69 & 48 27 41.80 & 20.10  & 16.76  & 254 & 0.58 & 4.5 & ---  & --- & u &  18480183  \\  
147V000148 & 00 33 04.22 & 48 29 12.83 & 19.42  & 16.15  & 348 & 0.35 & 4.5 & ---  & --- & C &  15070673  \\  
147V000149 & 00 33 14.36 & 48 31 21.40 & 19.92  & 16.34  & 345 & 0.56 & 4.3 & 690  & 3.0 & S &  09751365  \\  
147V000150 & 00 33 10.37 & 48 30 06.46 & 20.38  & 16.33  & 406 & 0.78 & 6.2 & 813  & 0.7 & u &  ---       \\  
147V000151 & 00 33 20.48 & 48 31 41.33 & 20.44  & 17.04  & 234 & 2.22 & 3.5 & 373  & 1.5 & M &  06521473  \\  
147V000152 & 00 33 20.35 & 48 32 18.83 & 19.52  & 16.70  & 222 & 0.46 & 4.5 & 804  & 0.8 & M &  06611673  \\  
147V000153 & 00 33 14.07 & 48 33 16.54 & 20.25  & 17.16  & 226 & 0.72 & 3.2 & 371  & 1.5 & C &  09951980  \\  
147V000154 & 00 33 07.38 & 48 30 38.03 & 20.40  & 17.26  & 178 & 0.93 & 4.2 & 238  & 1.4 & C &  13431131  \\  
147V000155 & 00 33 22.65 & 48 32 23.44 & 19.95  & 16.74  & 267 & 0.61 & 5.0 & 293  & 2.5 & C &  05391698  \\  
147V000156 & 00 33 16.18 & 48 28 19.31 & 19.75  & 16.43  & 280 & 0.50 & 4.9 & 363  & 0.7 & C &  08710392  \\  
147V000157 & 00 33 12.89 & 48 29 50.98 & 19.75  & 16.58  & 316 & 0.33 & 5.3 & 790  & 1.0 & C &  10500881  \\  
147V000158 & 00 33 05.44 & 48 30 18.10 & 20.49  & 16.71  & 226 & 1.31 & 4.9 & 293  & 0.9 & C &  14451023  \\  
147V000159 & 00 33 02.32 & 48 29 32.13 & 19.76  & 16.77  & 305 & 0.52 & 5.0 & 1023 & 1.2 & C &  16080776  \\  
147V000160 & 00 33 00.92 & 48 29 41.43 & 19.66  & 16.17  & 378 & 1.68 & 6.1 & 564  & 3.3 & M &  16820825  \\  
147V000161 & 00 33 00.66 & 48 27 40.70 & 21.40  & ---    & 371 & 2.74 & 3.2 & 446  & 1.0 & u &  16900179  \\  
147V000162 & 00 32 59.44 & 48 29 25.74 & 20.41  & 16.91  & 266 & 1.09 & 4.4 & 548  & 0.8 & C &  17600741  \\  
147V000163 & 00 32 56.70 & 48 29 39.82 & 20.60  & 17.11  & 377 & 0.91 & 4.9 & 832  & 1.0 & u &  19060816  \\  
147V000164 & 00 33 04.76 & 48 29 29.04 & 19.48  & 16.98  & 232 & 0.64 & 4.6 & 302  & 1.4 & u &  ---       \\  
147V000165 & 00 33 22.99 & 48 31 58.23 & 21.21  & 16.80  & 348 & 1.09 & 9.1 & 784  & 2.2 & u &  ---       \\  
147V000166 & 00 33 16.37 & 48 28 04.20 & 20.46  & 16.81  & 292 & 0.79 & 8.1 & 822  & 3.5 & u &  ---       \\  
147V000167 & 00 33 07.47 & 48 30 26.76 & 20.09  & 17.25  & 250 & 1.29 & 7.2 & 388  & 5.6 & u &  ---       \\  
147V000168 & 00 33 04.17 & 48 28 59.64 & 20.22  & 16.80  & 304 & 1.49 & 7.2 & 822  & 4.7 & u &  ---       \\  
147V000169 & 00 33 18.39 & 48 31 01.83 & 20.06  & 17.11  & --- & 0.55 & --- & ---  & --- & M &  07611261  \\  
147V000170 & 00 33 17.44 & 48 31 41.06 & 21.09  & 16.22  & --- & 1.63 & --- & ---  & --- & S &  08131471  \\  
147V000171 & 00 33 05.58 & 48 28 37.77 & 21.54  & 17.33  & --- & 1.39 & --- & ---  & --- & C &  14330486  \\  
147V000172 & 00 33 27.70 & 48 29 35.30 & 19.78  & 17.36  & --- & 0.73 & --- & ---  & --- & M &  02650802  \\  
147V000173 & 00 33 26.44 & 48 31 50.12 & 20.02  & ---    & --- & 0.44 & --- & ---  & --- & M &  03371522  \\  
147V000174 & 00 33 23.51 & 48 30 41.14 & 19.71  & 17.25  & --- & 0.26 & --- & ---  & --- & M &  04891152  \\  
147V000175 & 00 33 20.93 & 48 28 34.61 & 19.96  & ---    & --- & 0.56 & --- & ---  & --- & M &  06210475  \\  
147V000176 & 00 33 20.07 & 48 33 17.28 & 20.01  & 17.36  & --- & 0.61 & --- & ---  & --- & S &  06781986  \\  
147V000177 & 00 33 18.96 & 48 30 25.85 & 19.70  & 16.75  & --- & 0.50 & --- & ---  & --- & M &  07291069  \\  
147V000178 & 00 33 17.45 & 48 27 55.86 & 19.90  & 16.75  & --- & 0.46 & --- & ---  & --- & M &  08030267  \\  
147V000179 & 00 33 17.18 & 48 28 47.15 & 19.75  & 17.27  & --- & 0.34 & --- & ---  & --- & u &  ---       \\  
147V000180 & 00 33 16.90 & 48 30 57.62 & 19.98  & 17.63  & --- & 0.54 & --- & ---  & --- & S &  08401238  \\  
147V000181 & 00 33 13.63 & 48 29 24.23 & 20.09  & 17.06  & --- & 0.39 & --- & ---  & --- & u &  ---       \\  
147V000182 & 00 33 13.46 & 48 30 55.17 & 20.01  & 16.83  & --- & 0.44 & --- & ---  & --- & C &  10221224  \\  
147V000183 & 00 33 12.63 & 48 30 43.45 & 19.83  & 17.01  & --- & 0.48 & --- & ---  & --- & u &  ---       \\  
147V000184 & 00 33 10.85 & 48 29 54.19 & 19.69  & 17.23  & --- & 0.53 & --- & ---  & --- & C &  11570897  \\  
147V000185 & 00 33 10.70 & 48 31 30.87 & 20.54  & 16.99  & --- & 1.67 & --- & ---  & --- & S &  ---       \\  
147V000186 & 00 33 09.98 & 48 32 18.45 & 20.10  & 17.84  & --- & 0.49 & --- & ---  & --- & C &  12091669  \\  
147V000187 & 00 33 09.34 & 48 32 07.84 & 20.28  & 16.67  & --- & 0.75 & --- & ---  & --- & C &  12431612  \\  
147V000188 & 00 33 08.27 & 48 32 43.73 & 20.24  & 17.63  & --- & 0.44 & --- & ---  & --- & u &  ---       \\  
147V000189 & 00 33 06.62 & 48 30 49.13 & 19.84  & 18.09  & --- & 0.60 & --- & ---  & --- & S &  13841190  \\  
147V000190 & 00 33 05.96 & 48 33 19.34 & 19.66  & 18.04  & --- & 0.36 & --- & ---  & --- & S &  14261994  \\  
147V000191 & 00 33 05.62 & 48 32 19.62 & 20.01  & 17.01  & --- & 0.60 & --- & ---  & --- & u &  ---       \\  
147V000192 & 00 33 05.50 & 48 30 52.88 & 19.28  & 16.20  & --- & 0.37 & --- & ---  & --- & C &  14431210  \\  
147V000193 & 00 33 02.33 & 48 32 52.16 & 20.12  & 16.78  & --- & 0.81 & --- & ---  & --- & C &  16161848  \\  
147V000194 & 00 33 01.70 & 48 30 31.87 & 19.78  & 16.78  & --- & 0.30 & --- & ---  & --- & M &  16441096  \\  
147V000195 & 00 32 58.91 & 48 31 08.84 & 20.30  & 17.64  & --- & 0.67 & --- & ---  & --- & S &  17931293  \\  
147V000196 & 00 32 58.00 & 48 28 28.95 & 20.09  & 17.86  & --- & 0.51 & --- & ---  & --- & M &  18330436  \\  
147V000197 & 00 33 08.90 & 48 29 26.45 & 21.20  & ---    & --- & 1.70 & --- & ---  & --- & u &  ---       \\  
147V000198 & 00 33 04.84 & 48 29 04.69 & 21.17  & ---    & --- & 1.64 & --- & ---  & --- & u &  ---       \\  
147V000199 & 00 33 27.10 & 48 29 49.27 & 21.28  & ---    & --- & 0.75 & --- & ---  & --- & u &  ---       \\  
147V000200 & 00 33 23.90 & 48 30 32.65 & 21.31  & ---    & --- & 0.71 & --- & ---  & --- & u &  04691107  \\  
147V000201 & 00 33 23.28 & 48 30 39.71 & 20.90  & ---    & --- & 0.59 & --- & ---  & --- & u &  05011145  \\  
147V000202 & 00 33 23.07 & 48 31 52.27 & 20.24  & 16.87  & --- & 0.53 & --- & ---  & --- & u &  ---       \\  
147V000203 & 00 33 22.59 & 48 29 37.69 & 20.75  & ---    & --- & 0.62 & --- & ---  & --- & S &  05350813  \\  
147V000204 & 00 33 21.17 & 48 28 37.66 & 21.64  & ---    & --- & 0.99 & --- & ---  & --- & u &  ---       \\  
147V000205 & 00 33 18.20 & 48 30 50.04 & 21.13  & 17.85  & --- & 1.16 & --- & ---  & --- & u &  ---       \\  
147V000206 & 00 33 16.65 & 48 30 51.67 & 20.01  & 17.86  & --- & 0.30 & --- & ---  & --- & C &  08531206  \\  
147V000207 & 00 33 12.08 & 48 31 11.36 & 19.74  & 16.41  & --- & 0.43 & --- & ---  & --- & u &  ---       \\  
147V000208 & 00 33 11.67 & 48 29 26.87 & 20.10  & 17.69  & --- & 0.42 & --- & ---  & --- & M &  11130751  \\  
147V000209 & 00 33 08.64 & 48 32 15.42 & 21.41  & 18.31  & --- & 1.16 & --- & ---  & --- & u &  ---       \\  
147V000210 & 00 33 03.98 & 48 31 08.43 & 21.46  & ---    & --- & 1.12 & --- & ---  & --- & u &  ---       \\  
147V000211 & 00 33 02.06 & 48 28 12.73 & 20.26  & 19.19  & --- & 0.49 & --- & ---  & --- & u &  ---       \\  
147V000212 & 00 33 01.44 & 48 30 03.94 & 20.12  & 17.01  & --- & 0.45 & --- & ---  & --- & u &  ---       \\  
147V000213 & 00 33 00.88 & 48 29 20.82 & 19.72  & 16.98  & --- & 0.26 & --- & ---  & --- & M &  16840715  \\  
\end{longtable}
%}
% 
%\onltab{2}{
\begin{longtable}{lcccccccccccc}
\caption{\label{periods185} Same as Table \ref{periods147} but for \object{NGC\,185}.
}\\
\hline\hline
ID & RAJ2000 & DEJ2000 & $i$ & $K_s$ & $P_{0}$ & $\Delta i$ & $sig_{0}$ & $P_{1}$ & $sig_{1}$ & type & ID$_{PaperI}$\\
& h:m:s & d:m:s & [mag] & [mag] & [d] & [mag] & & [d] & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
ID & RAJ2000 & DEJ2000 & $i$ & $K_s$ & $P_{0}$ & $\Delta i$ & $sig_{0}$ & $P_{1}$ & $sig_{1}$ & type & ID$_{PaperI}$\\
& h:m:s & d:m:s & [mag] & [mag] & [d] & [mag] & & [d] & \\
\hline
\endhead
\hline
\endfoot
185V000001 & 00 39 14.67 & 48 20 40.97 & 19.68   & ---    & 139 & 0.43 & 4.0 &  --- & --- &  S & 01961242 \\   
185V000002 & 00 39 14.42 & 48 18 37.24 & 19.84   & ---    & 114 & 0.43 & 4.4 &  --- & --- &  S & 02020584 \\   
185V000003 & 00 39 14.12 & 48 21 31.49 & 20.03   & ---    & 153 & 0.66 & 2.8 &  --- & --- &  M & 02281511 \\   
185V000004 & 00 39 13.29 & 48 20 28.43 & 19.58   & ---    & 147 & 0.55 & 5.7 &  --- & --- &  M & 02681175 \\   
185V000005 & 00 38 52.03 & 48 20 10.21 & 19.28   & 16.31  & 371 & 0.46 & 6.0 &  --- & --- &  C & 13961070 \\   
185V000006 & 00 39 13.12 & 48 19 25.54 & 19.57   & 17.48  & 163 & 0.46 & 5.6 &  --- & --- &  S & 02740840 \\   
185V000007 & 00 39 12.54 & 48 17 54.78 & 20.41   & ---    & 311 & 0.84 & 6.1 &  --- & --- &  u & 02990357 \\   
185V000008 & 00 39 12.44 & 48 21 06.86 & 20.41   & ---    & 123 & 0.86 & 3.8 &  --- & --- &  M & 03161379 \\   
185V000009 & 00 39 11.84 & 48 19 43.23 & 20.18   & 16.89  & 277 & 0.72 & 5.9 &  --- & --- &  C & 03430934 \\   
185V000010 & 00 39 11.74 & 48 21 11.84 & 19.70   & 18.04  & 169 & 0.91 & 5.9 &  --- & --- &  M & 03531405 \\   
185V000011 & 00 39 11.78 & 48 21 46.36 & 19.31   & 17.54  & 226 & 0.46 & 4.8 &  --- & --- &  M & 03531589 \\   
185V000012 & 00 39 11.23 & 48 19 53.03 & 20.06   & ---    & 109 & 0.48 & 4.5 &  --- & --- &  S & 03760986 \\   
185V000013 & 00 39 11.12 & 48 20 20.59 & 19.99   & 17.85  & 124 & 0.58 & 5.0 &  --- & --- &  M & 03831132 \\   
185V000014 & 00 39 10.87 & 48 20 17.89 & 19.58   & 17.09  & 588 & 0.31 & 3.7 &  --- & --- &  M & 03961118 \\   
185V000015 & 00 39 10.41 & 48 20 52.43 & 20.78   & ---    & 168 & 1.07 & 4.9 &  --- & --- &  M & 04231301 \\   
185V000016 & 00 39 09.69 & 48 19 44.06 & 20.35   & ---    & 120 & 0.87 & 4.9 &  --- & --- &  S & 04570937 \\   
185V000017 & 00 39 09.65 & 48 19 42.87 & 19.67   & ---    & 203 & 0.87 & 6.1 &  --- & --- &  S & 04590931 \\   
185V000018 & 00 39 09.79 & 48 21 01.08 & 19.66   & ---    & 142 & 0.29 & 3.9 &  --- & --- &  M & 04561347 \\   
185V000019 & 00 39 09.34 & 48 20 26.12 & 19.68   & 17.93  & 144 & 0.56 & 4.4 &  --- & --- &  M & 04781161 \\   
185V000020 & 00 39 09.09 & 48 18 42.08 & 19.27   & 17.25  & 200 & 0.43 & 5.3 &  --- & --- &  M & 04860607 \\   
185V000021 & 00 39 09.18 & 48 19 59.60 & 19.47   & 17.24  & 240 & 0.41 & 6.3 &  --- & --- &  C & 04851020 \\   
185V000022 & 00 39 09.03 & 48 19 51.86 & 19.95   & 16.54  & 301 & 0.76 & 6.0 &  --- & --- &  C & 04930978 \\   
185V000023 & 00 39 09.17 & 48 22 56.02 & 19.51   & 17.21  & 204 & 0.68 & 5.8 &  --- & --- &  S & 04951959 \\   
185V000024 & 00 39 08.91 & 48 23 00.90 & 19.43   & 17.21  & 185 & 0.32 & 3.4 &  --- & --- &  M & 05091985 \\   
185V000025 & 00 39 08.53 & 48 18 50.95 & 19.55   & 16.96  & 249 & 0.57 & 5.6 &  --- & --- &  C & 05160654 \\   
185V000026 & 00 39 08.46 & 48 21 22.09 & 20.30   & 16.40  & 421 & 0.48 & 4.4 &  --- & --- &  C & 05281459 \\   
185V000027 & 00 39 08.51 & 48 22 17.14 & 19.89   & 17.50  & 391 & 0.41 & 4.5 &  --- & --- &  M & 05281752 \\   
185V000028 & 00 39 08.35 & 48 19 57.81 & 19.73   & 17.50  & 169 & 0.95 & 5.7 &  --- & --- &  M & 05291010 \\   
185V000029 & 00 39 08.33 & 48 21 08.51 & 20.55   & 16.69  & 338 & 0.90 & 4.8 &  --- & --- &  C & 05341386 \\   
185V000030 & 00 39 08.18 & 48 19 39.03 & 19.32   & 17.45  & 168 & 0.55 & 6.4 &  --- & --- &  S & 05370910 \\   
185V000031 & 00 39 08.23 & 48 21 25.98 & 19.70   & 17.72  & 186 & 0.73 & 4.0 &  --- & --- &  M & 05401479 \\   
185V000032 & 00 39 08.15 & 48 21 21.75 & 19.35   & 17.27  & 176 & 0.33 & 2.7 &  --- & --- &  M & 05441457 \\   
185V000033 & 00 39 07.84 & 48 17 21.27 & 19.55   & ---    & 148 & 0.59 & 5.1 &  --- & --- &  M & 05480176 \\   
185V000034 & 00 39 07.79 & 48 20 34.30 & 19.25   & 16.63  & 137 & 0.27 & 4.0 &  --- & --- &  M & 05611204 \\   
185V000035 & 00 39 07.46 & 48 20 20.22 & 19.97   & 17.78  & 154 & 0.53 & 4.7 &  --- & --- &  S & 05771129 \\   
185V000036 & 00 39 07.47 & 48 22 28.94 & 20.04   & 16.70  & 305 & 0.74 & 5.1 &  --- & --- &  u & 05841814 \\   
185V000037 & 00 39 07.19 & 48 19 04.86 & 19.69   & 17.34  & 215 & 0.61 & 4.3 &  --- & --- &  M & 05880728 \\   
185V000038 & 00 39 07.08 & 48 22 16.59 & 19.50   & 17.32  & 195 & 0.40 & 5.7 &  --- & --- &  M & 06041748 \\   
185V000039 & 00 39 06.81 & 48 18 30.65 & 20.25   & 17.52  & 217 & 1.16 & 6.6 &  --- & --- &  u & --- \\   
185V000040 & 00 39 06.67 & 48 17 15.92 & 19.65   & ---    & 313 & 0.88 & 3.5 &  --- & --- &  u & 06090147 \\   
185V000041 & 00 39 06.77 & 48 21 46.92 & 19.80   & 17.29  & 237 & 1.14 & 6.7 &  --- & --- &  M & 06181590 \\   
185V000042 & 00 39 06.67 & 48 22 51.48 & 19.30   & 17.19  & 172 & 0.65 & 5.3 &  --- & --- &  M & 06271934 \\   
185V000043 & 00 39 06.69 & 48 23 05.96 & 19.73   & 16.89  & 288 & 0.78 & 4.7 &  --- & --- &  C & 06272011 \\   
185V000044 & 00 39 06.36 & 48 18 23.61 & 19.50   & 17.33  & 199 & 0.39 & 5.9 &  --- & --- &  M & 06300508 \\   
185V000045 & 00 39 06.40 & 48 19 14.30 & 20.37   & 16.91  & 326 & 1.42 & 6.1 &  --- & --- &  C & 06300777 \\   
185V000046 & 00 39 06.36 & 48 19 19.69 & 20.04   & ---    & 128 & 0.77 & 6.1 &  --- & --- &  S & 06320806 \\   
185V000047 & 00 39 05.93 & 48 17 54.05 & 20.10   & 17.28  & 189 & 0.51 & 5.8 &  --- & --- &  C & 06510350 \\   
185V000048 & 00 39 06.05 & 48 20 45.86 & 19.89   & 17.38  & 122 & 0.59 & 3.7 &  --- & --- &  M & 06541265 \\   
185V000049 & 00 39 06.13 & 48 22 56.61 & 19.32   & 16.01  & 399 & 1.06 & 5.0 &  --- & --- &  M & 06561961 \\   
185V000050 & 00 39 05.92 & 48 21 08.54 & 19.75   & 17.39  & 183 & 0.79 & 6.3 &  --- & --- &  M & 06621386 \\   
185V000051 & 00 39 05.68 & 48 20 01.49 & 19.79   & ---    & 161 & 0.67 & 5.3 &  --- & --- &  M & 06711028 \\   
185V000052 & 00 39 05.62 & 48 19 32.81 & 20.01   & 17.21  & 247 & 0.70 & 5.9 &  --- & --- &  C & 06720876 \\   
185V000053 & 00 39 05.50 & 48 20 21.72 & 19.71   & 17.92  & 132 & 0.60 & 6.5 &  --- & --- &  M & 06811136 \\   
185V000054 & 00 39 05.34 & 48 19 35.25 & 19.12   & 16.92  &  95 & 0.19 & 3.9 &  --- & --- &  M & 06870889 \\   
185V000055 & 00 39 05.35 & 48 21 07.57 & 19.86   & 16.70  & 262 & 0.43 & 5.2 &  --- & --- &  M & 06921380 \\   
185V000056 & 00 39 05.26 & 48 21 19.33 & 20.30   & ---    & 133 & 1.15 & 5.3 &  --- & --- &  M & 06971443 \\   
185V000057 & 00 39 05.12 & 48 20 04.63 & 20.60   & 18.13  & 141 & 0.98 & 5.0 &  --- & --- &  M & 07011045 \\   
185V000058 & 00 39 04.74 & 48 18 16.68 & 19.60   & ---    & 107 & 0.33 & 3.5 &  --- & --- &  S & 07150470 \\   
185V000059 & 00 39 04.86 & 48 22 15.07 & 19.46   & 17.23  & 467 & 0.29 & 3.9 &  --- & --- &  M & 07211739 \\   
185V000060 & 00 39 04.73 & 48 20 50.01 & 19.83   & 16.78  & 229 & 1.15 & 6.6 &  --- & --- &  S & 07241286 \\   
185V000061 & 00 39 04.53 & 48 19 12.11 & 19.47   & 16.83  & 252 & 0.49 & 6.0 &  --- & --- &  C & 07290765 \\   
185V000062 & 00 39 04.43 & 48 21 38.13 & 20.13   & 16.65  & 219 & 0.90 & 6.2 &  --- & --- &  u & 07421543 \\   
185V000063 & 00 39 04.11 & 48 18 00.35 & 20.33   & ---    & 107 & 0.78 & 3.9 &  --- & --- &  S & 07480383 \\   
185V000064 & 00 39 04.18 & 48 20 08.44 & 19.51   & 17.52  & 192 & 0.94 & 6.7 &  --- & --- &  M & 07501065 \\   
185V000065 & 00 39 04.21 & 48 22 19.71 & 20.14   & 17.73  & 146 & 0.72 & 4.5 &  --- & --- &  M & 07561764 \\   
185V000066 & 00 39 03.99 & 48 20 03.78 & 20.18   & 16.49  & 325 & 0.80 & 6.3 &  --- & --- &  u & 07601040 \\   
185V000067 & 00 39 03.53 & 48 19 06.36 & 19.72   & ---    &  92 & 0.59 & 4.2 &  --- & --- &  S & 07820734 \\   
185V000068 & 00 38 41.55 & 48 19 30.40 & 19.98   & 17.17  & 237 & 0.70 & 5.5 &  --- & --- &  C & 19500854 \\   
185V000069 & 00 38 42.10 & 48 19 40.52 & 19.78   & 17.71  & 340 & 0.31 & 4.4 &  --- & --- &  M & 19210908 \\   
185V000070 & 00 39 03.20 & 48 18 06.89 & 19.87   & ---    & 157 & 0.51 & 5.5 &  --- & --- &  u & 07960417 \\   
185V000071 & 00 39 03.33 & 48 21 40.27 & 19.58   & 17.52  & 167 & 0.37 & 4.4 &  --- & --- &  M & 08011554 \\   
185V000072 & 00 39 03.15 & 48 20 33.42 & 19.39   & ---    & 140 & 0.50 & 5.0 &  --- & --- &  M & 08071198 \\   
185V000073 & 00 39 03.21 & 48 21 22.16 & 19.85   & 17.31  &  95 & 0.32 & 1.8 &  --- & --- &  M & 08061457 \\   
185V000074 & 00 39 03.08 & 48 19 47.34 & 19.69   & 16.41  & 286 & 0.49 & 4.2 &  --- & --- &  S & 08080952 \\   
185V000075 & 00 39 02.69 & 48 21 44.92 & 20.08   & ---    & 139 & 0.58 & 4.9 &  --- & --- &  M & 08351578 \\   
185V000076 & 00 39 02.52 & 48 19 00.32 & 21.15   & 16.31  & 358 & 1.23 & 4.5 &  --- & --- &  C & 08350701 \\   
185V000077 & 00 39 02.58 & 48 20 31.21 & 19.39   & ---    & 151 & 0.59 & 5.9 &  --- & --- &  S & 08371186 \\   
185V000078 & 00 39 02.28 & 48 19 18.53 & 20.45   & 16.07  & 420 & 0.65 & 5.4 &  --- & --- &  S & 08490798 \\   
185V000079 & 00 39 02.29 & 48 20 48.95 & 19.80   & ---    & 159 & 0.47 & 5.5 &  --- & --- &  M & 08531280 \\   
185V000080 & 00 39 01.98 & 48 17 38.70 & 19.70   & 17.11  & 225 & 0.43 & 5.4 &  --- & --- &  C & 08600266 \\   
185V000081 & 00 39 02.17 & 48 21 00.07 & 19.61   & 17.47  & 210 & 0.73 & 6.2 &  --- & --- &  M & 08601339 \\   
185V000082 & 00 39 02.06 & 48 20 56.13 & 19.25   & 16.90  & 235 & 0.58 & 6.3 &  --- & --- &  M & 08661318 \\   
185V000083 & 00 39 01.77 & 48 18 48.91 & 19.70   & 16.79  & 280 & 0.52 & 6.3 &  --- & --- &  C & 08740640 \\   
185V000084 & 00 39 01.92 & 48 21 55.53 & 19.28   & 17.53  & 127 & 0.42 & 4.4 &  --- & --- &  S & 08761635 \\   
185V000085 & 00 39 01.76 & 48 19 34.17 & 18.93   & 16.42  & 239 & 0.22 & 4.1 &  --- & --- &  M & 08770881 \\   
185V000086 & 00 39 01.75 & 48 19 32.45 & 19.48   & 16.82  & 222 & 0.56 & 6.2 &  --- & --- &  M & 08780872 \\   
185V000087 & 00 39 01.70 & 48 20 38.90 & 19.75   & 16.84  & 131 & 0.41 & 3.9 &  --- & --- &  M & 08841226 \\   
185V000088 & 00 39 01.59 & 48 19 07.12 & 19.65   & 16.32  & 339 & 0.56 & 5.2 &  --- & --- &  S & 08850737 \\   
185V000089 & 00 39 01.66 & 48 23 08.84 & 19.38   & 17.17  & 183 & 0.32 & 3.1 &  --- & --- &  S & 08942025 \\   
185V000090 & 00 39 01.01 & 48 17 31.20 & 19.19   & 16.93  & 154 & 0.15 & 2.8 &  --- & --- &  M & 09110226 \\   
185V000091 & 00 39 00.93 & 48 19 59.41 & 19.09   & 16.37  & 302 & 0.22 & 5.4 &  --- & --- &  S & 09231016 \\   
185V000092 & 00 39 00.98 & 48 22 01.18 & 20.23   & 17.45  & 192 & 0.92 & 5.3 &  --- & --- &  M & 09271664 \\   
185V000093 & 00 39 00.93 & 48 21 48.81 & 19.63   & 16.37  & 280 & 0.69 & 6.6 &  --- & --- &  C & 09281598 \\   
185V000094 & 00 39 00.91 & 48 21 33.04 & 20.14   & 16.78  & 236 & 0.85 & 5.2 &  --- & --- &  C & 09281514 \\   
185V000095 & 00 39 00.68 & 48 19 01.60 & 20.16   & 16.56  & 315 & 0.70 & 4.9 &  --- & --- &  u & 09330707 \\   
185V000096 & 00 39 00.66 & 48 20 57.39 & 19.38   & 17.27  & 193 & 0.43 & 5.4 &  --- & --- &  S & 09401324 \\   
185V000097 & 00 39 00.68 & 48 21 36.07 & 20.17   & ---    & 121 & 0.99 & 4.9 &  --- & --- &  S & 09411530 \\   
185V000098 & 00 39 00.53 & 48 19 16.75 & 20.07   & ---    & 127 & 0.73 & 3.9 &  --- & --- &  S & 09420788 \\   
185V000099 & 00 39 00.53 & 48 19 27.13 & 20.65   & 17.43  & 287 & 1.09 & 5.4 &  --- & --- &  C & 09420843 \\   
185V000100 & 00 39 00.58 & 48 20 26.85 & 19.23   & 15.22  & 494 & 1.41 & 6.5 &  --- & --- &  S & 09431162 \\   
185V000101 & 00 39 00.42 & 48 18 00.55 & 20.78   & ---    & 133 & 1.40 & 5.9 &  --- & --- &  S & 09430382 \\   
185V000102 & 00 39 00.57 & 48 20 52.10 & 19.65   & 17.79  & 121 & 0.54 & 4.1 &  --- & --- &  S & 09451296 \\   
185V000103 & 00 39 00.57 & 48 21 20.26 & 19.25   & 16.93  & 224 & 0.64 & 5.2 &  --- & --- &  M & 09461446 \\   
185V000104 & 00 39 00.36 & 48 20 32.63 & 18.96   & 15.81  & 302 & 0.61 & 5.8 &  --- & --- &  S & 09551192 \\   
185V000105 & 00 39 00.10 & 48 20 28.07 & 19.46   & 16.70  & 230 & 0.66 & 5.5 &  --- & --- &  S & 09681168 \\   
185V000106 & 00 39 00.03 & 48 22 19.33 & 19.71   & 16.10  & 330 & 0.49 & 5.6 &  --- & --- &  S & 09781761 \\   
185V000107 & 00 38 59.62 & 48 17 37.61 & 20.62   & 17.40  & 234 & 0.67 & 4.6 &  --- & --- &  C & 09850259 \\   
185V000108 & 00 38 59.86 & 48 21 47.85 & 19.50   & 17.24  & 192 & 0.63 & 5.9 &  --- & --- &  M & 09851593 \\   
185V000109 & 00 38 59.73 & 48 20 11.69 & 20.28   & 17.25  & 206 & 1.03 & 2.8 &  --- & --- &  M & 09871081 \\   
185V000110 & 00 38 59.67 & 48 19 47.12 & 20.16   & 16.51  & 306 & 0.92 & 6.3 &  --- & --- &  C & 09890950 \\   
185V000111 & 00 38 59.54 & 48 19 46.21 & 19.72   & 16.74  & 140 & 1.09 & 6.5 &  --- & --- &  M & 09960945 \\   
185V000112 & 00 38 59.58 & 48 20 39.46 & 19.33   & 17.34  & 111 & 0.26 & 3.3 &  --- & --- &  S & 09961228 \\   
185V000113 & 00 38 59.55 & 48 20 58.61 & 19.29   & 16.56  & 248 & 0.88 & 5.7 &  --- & --- &  M & 09991330 \\   
185V000114 & 00 38 59.50 & 48 20 43.15 & 19.39   & 16.94  & 167 & 0.57 & 3.9 &  --- & --- &  C & 10011248 \\   
185V000115 & 00 38 59.39 & 48 21 47.63 & 19.04   & 17.51  & 165 & 0.32 & 6.2 &  --- & --- &  S & 10101592 \\   
185V000116 & 00 38 59.27 & 48 20 11.89 & 19.63   & 17.64  & 172 & 0.59 & 5.0 &  --- & --- &  M & 10121081 \\   
185V000117 & 00 38 59.21 & 48 20 57.33 & 19.67   & 16.27  & 358 & 0.41 & 5.7 &  --- & --- &  C & 10171324 \\   
185V000118 & 00 38 59.28 & 48 22 54.66 & 20.09   & 17.03  & 103 & 0.50 & 3.2 &  --- & --- &  S & 10191949 \\   
185V000119 & 00 38 58.97 & 48 19 26.65 & 19.07   & 16.89  & 137 & 0.30 & 3.2 &  --- & --- &  M & 10250840 \\   
185V000120 & 00 38 59.03 & 48 21 42.05 & 19.44   & 16.52  & 314 & 0.63 & 6.6 &  --- & --- &  C & 10291562 \\   
185V000121 & 00 38 58.78 & 48 17 34.79 & 20.65   & 17.55  & 199 & 1.10 & 4.8 &  --- & --- &  u & --- \\   
185V000122 & 00 38 58.97 & 48 21 15.09 & 19.68   & 17.15  & 273 & 0.82 & 6.9 &  --- & --- &  C & 10311418 \\   
185V000123 & 00 38 58.67 & 48 19 56.06 & 19.88   & 17.17  & 116 & 0.65 & 3.7 &  --- & --- &  M & 10420997 \\   
185V000124 & 00 38 58.49 & 48 21 15.74 & 19.88   & 16.93  & 217 & 1.15 & 6.7 &  --- & --- &  M & 10561421 \\   
185V000125 & 00 38 58.30 & 48 19 22.84 & 19.65   & 17.60  & 192 & 0.71 & 6.0 &  --- & --- &  M & 10600820 \\   
185V000126 & 00 38 58.17 & 48 18 06.23 & 19.97   & 17.22  & 202 & 0.58 & 5.6 &  --- & --- &  M & 10640411 \\   
185V000127 & 00 38 58.22 & 48 19 04.48 & 20.53   & ---    & 104 & 0.69 & 3.0 &  --- & --- &  S & 10640722 \\   
185V000128 & 00 38 58.18 & 48 19 37.05 & 20.01   & 17.56  & 511 & 0.34 & 4.0 &  --- & --- &  M & 10670895 \\   
185V000129 & 00 38 58.14 & 48 19 30.85 & 19.27   & 17.09  & 208 & 0.39 & 6.2 &  --- & --- &  S & 10690862 \\   
185V000130 & 00 38 58.04 & 48 18 59.95 & 19.88   & 17.07  & 253 & 0.52 & 5.1 &  --- & --- &  C & 10730698 \\   
185V000131 & 00 38 58.10 & 48 20 07.57 & 18.69   & 16.01  & 232 & 0.50 & 4.9 &  --- & --- &  S & 10731058 \\   
185V000132 & 00 38 58.14 & 48 20 48.40 & 19.46   & 16.23  & 277 & 0.35 & 4.9 &  --- & --- &  M & 10731276 \\   
185V000133 & 00 38 58.02 & 48 19 39.68 & 19.24   & 17.06  & 155 & 0.43 & 5.8 &  --- & --- &  M & 10760909 \\   
185V000134 & 00 38 58.05 & 48 20 59.64 & 20.11   & 17.82  & 223 & 1.45 & 6.7 &  --- & --- &  S & 10781336 \\   
185V000135 & 00 38 57.95 & 48 19 41.21 & 20.10   & 16.91  & 240 & 1.30 & 5.8 &  --- & --- &  M & 10800917 \\   
185V000136 & 00 38 57.73 & 48 22 09.78 & 19.96   & ---    & 119 & 0.50 & 3.7 &  --- & --- &  S & 10991709 \\   
185V000137 & 00 38 57.53 & 48 20 09.41 & 19.00   & 16.70  & 157 & 0.41 & 3.6 &  --- & --- &  M & 11041068 \\   
185V000138 & 00 38 57.51 & 48 21 37.74 & 19.38   & 17.13  & 168 & 0.59 & 4.2 &  --- & --- &  S & 11091538 \\   
185V000139 & 00 38 42.59 & 48 21 41.79 & 20.33   & 16.37  & 323 & 0.88 & 4.6 &  --- & --- &  u & 19001556 \\   
185V000140 & 00 38 57.35 & 48 18 56.01 & 19.53   & 17.40  & 199 & 0.39 & 6.0 &  --- & --- &  S & 11100676 \\   
185V000141 & 00 38 57.26 & 48 17 35.11 & 19.94   & ---    & 130 & 0.81 & 4.7 &  --- & --- &  S & 11100245 \\   
185V000142 & 00 38 42.56 & 48 21 23.55 & 19.92   & ---    & 185 & 0.56 & 6.0 &  --- & --- &  M & 19011458 \\   
185V000143 & 00 38 57.07 & 48 19 33.09 & 19.56   & 16.94  & 246 & 0.50 & 5.2 &  --- & --- &  C & 11260874 \\   
185V000144 & 00 38 56.91 & 48 19 07.43 & 20.64   & 17.44  & 206 & 0.64 & 5.2 &  --- & --- &  u & 11330737 \\   
185V000145 & 00 38 42.52 & 48 19 17.57 & 19.83   & 17.84  & 134 & 0.48 & 4.8 &  --- & --- &  M & 18980786 \\   
185V000146 & 00 38 57.03 & 48 21 51.90 & 19.86   & 17.43  & 175 & 0.69 & 5.9 &  --- & --- &  M & 11351614 \\   
185V000147 & 00 38 56.75 & 48 20 48.19 & 20.18   & 17.15  & 211 & 0.45 & 3.7 &  --- & --- &  M & 11471274 \\   
185V000148 & 00 38 56.69 & 48 20 40.91 & 20.12   & 15.94  & 343 & 0.72 & 4.6 &  --- & --- &  S & 11501235 \\   
185V000149 & 00 38 56.84 & 48 22 59.45 & 19.62   & 17.38  & 209 & 0.44 & 5.8 &  --- & --- &  M & 11491974 \\   
185V000150 & 00 38 56.51 & 48 18 59.92 & 20.33   & 16.81  & 231 & 1.59 & 6.2 &  --- & --- &  M & 11540697 \\   
185V000151 & 00 38 56.16 & 48 18 25.41 & 20.25   & ---    & 166 & 1.41 & 5.8 &  --- & --- &  S & 11710513 \\   
185V000152 & 00 38 56.01 & 48 18 12.58 & 20.17   & 17.68  & 150 & 0.85 & 6.4 &  --- & --- &  M & 11780444 \\   
185V000153 & 00 38 56.13 & 48 20 33.95 & 18.83   & 17.03  & 178 & 0.40 & 4.9 &  --- & --- &  S & 11791198 \\   
185V000154 & 00 38 56.03 & 48 19 19.52 & 20.85   & ---    & 132 & 1.73 & 6.2 &  --- & --- &  M & 11810801 \\   
185V000155 & 00 38 56.01 & 48 19 56.10 & 19.93   & 16.37  & 406 & 1.23 & 6.1 &  --- & --- &  S & 11840996 \\   
185V000156 & 00 38 56.09 & 48 20 53.50 & 19.26   & 16.94  & 217 & 0.68 & 6.5 &  --- & --- &  M & 11821302 \\   
185V000157 & 00 38 55.84 & 48 19 06.82 & 19.84   & 17.10  & 112 & 0.32 & 4.9 &  --- & --- &  M & 11900733 \\   
185V000158 & 00 38 55.99 & 48 22 38.72 & 19.86   & 17.91  & 150 & 0.76 & 5.6 &  --- & --- &  S & 11931863 \\   
185V000159 & 00 38 55.79 & 48 19 26.22 & 19.72   & 17.37  & 182 & 1.06 & 6.8 &  --- & --- &  M & 11940837 \\   
185V000160 & 00 38 42.54 & 48 18 37.26 & 20.94   & 16.62  & 361 & 0.99 & 3.8 &  --- & --- &  C & 18950571 \\   
185V000161 & 00 38 55.77 & 48 19 15.06 & 20.08   & ---    & 114 & 0.56 & 5.7 &  --- & --- &  S & 11940777 \\   
185V000162 & 00 38 55.77 & 48 20 50.61 & 20.14   & ---    & 116 & 0.66 & 4.0 &  --- & --- &  S & 11991287 \\   
185V000163 & 00 38 55.72 & 48 21 40.91 & 19.55   & 16.68  & 285 & 0.50 & 6.1 &  --- & --- &  u & --- \\   
185V000164 & 00 38 55.47 & 48 20 35.56 & 19.26   & 15.91  & 453 & 0.74 & 4.6 &  --- & --- &  S & 12141206 \\   
185V000165 & 00 38 55.25 & 48 20 56.07 & 19.98   & 16.39  & 370 & 1.67 & 6.9 &  --- & --- &  M & 12271316 \\   
185V000166 & 00 38 55.19 & 48 20 18.10 & 19.94   & 16.41  & 361 & 0.74 & 3.0 &  --- & --- &  M & 12281113 \\   
185V000167 & 00 38 55.10 & 48 19 15.63 & 19.96   & 17.15  & 107 & 0.50 & 3.7 &  --- & --- &  M & 12300780 \\   
185V000168 & 00 38 55.14 & 48 21 35.46 & 19.85   & 16.41  & 308 & 0.69 & 6.3 &  --- & --- &  S & 12351525 \\   
185V000169 & 00 38 55.08 & 48 20 59.78 & 19.32   & 15.92  & 402 & 0.54 & 6.0 &  --- & --- &  S & 12361335 \\   
185V000170 & 00 38 55.03 & 48 20 05.16 & 20.34   & 16.83  & 272 & 1.35 & 6.2 &  --- & --- &  u & --- \\   
185V000171 & 00 38 55.05 & 48 20 47.04 & 19.16   & 17.03  &  91 & 0.26 & 2.7 &  --- & --- &  S & 12371267 \\   
185V000172 & 00 38 55.04 & 48 21 21.21 & 19.81   & ---    & 176 & 0.76 & 6.3 &  --- & --- &  M & 12391450 \\   
185V000173 & 00 38 55.02 & 48 21 42.04 & 20.32   & 16.67  & 287 & 0.93 & 5.6 &  --- & --- &  C & 12411561 \\   
185V000174 & 00 38 42.54 & 48 18 27.86 & 19.80   & 17.56  & 160 & 0.56 & 6.1 &  --- & --- &  M & 18950520 \\   
185V000175 & 00 38 54.81 & 48 19 33.64 & 19.82   & 17.61  & 153 & 0.74 & 5.6 &  --- & --- &  M & 12460876 \\   
185V000176 & 00 38 54.59 & 48 19 06.97 & 19.64   & 16.26  & 394 & 0.44 & 5.4 &  --- & --- &  C & 12570734 \\   
185V000177 & 00 38 54.23 & 48 17 24.52 & 19.71   & 17.45  & 170 & 1.02 & 5.9 &  --- & --- &  M & 12710187 \\   
185V000178 & 00 38 54.38 & 48 20 15.87 & 19.78   & 16.63  & 280 & 0.83 & 6.2 &  --- & --- &  C & 12711101 \\   
185V000179 & 00 38 54.31 & 48 21 14.94 & 19.83   & 16.93  & 296 & 1.01 & 6.1 &  --- & --- &  u & --- \\   
185V000180 & 00 38 54.06 & 48 19 19.72 & 19.68   & 17.50  & 187 & 0.64 & 6.4 &  --- & --- &  M & 12850801 \\   
185V000181 & 00 38 54.01 & 48 18 58.37 & 19.62   & 17.82  & 154 & 0.53 & 5.8 &  --- & --- &  M & 12870688 \\   
185V000182 & 00 38 53.77 & 48 20 39.45 & 19.57   & 16.54  & 739 & 0.33 & 3.5 &  --- & --- &  u & 13041226 \\   
185V000183 & 00 38 53.44 & 48 17 52.39 & 19.54   & 16.25  & 392 & 1.52 & 6.5 &  --- & --- &  u & --- \\   
185V000184 & 00 38 53.43 & 48 17 54.60 & 19.04   & 16.83  & 263 & 0.37 & 6.4 &  --- & --- &  S & 13150347 \\   
185V000185 & 00 38 53.34 & 48 18 58.91 & 20.06   & 17.76  & 141 & 0.75 & 5.6 &  --- & --- &  M & 13230690 \\   
185V000186 & 00 38 53.29 & 48 20 00.66 & 19.39   & 17.25  & 112 & 0.20 & 4.5 &  --- & --- &  M & 13281019 \\   
185V000187 & 00 38 53.25 & 48 21 22.94 & 20.27   & ---    &  97 & 0.46 & 3.4 &  --- & --- &  S & 13341458 \\   
185V000188 & 00 38 53.13 & 48 19 42.43 & 20.41   & 16.39  & 303 & 1.01 & 5.6 &  --- & --- &  M & 13360922 \\   
185V000189 & 00 38 53.24 & 48 22 21.16 & 20.18   & ---    &  92 & 0.46 & 4.5 &  --- & --- &  S & 13371769 \\   
185V000190 & 00 38 52.86 & 48 18 11.09 & 19.62   & 16.44  & 300 & 0.41 & 6.1 &  --- & --- &  C & 13460435 \\   
185V000191 & 00 38 52.84 & 48 19 14.08 & 19.83   & ---    &  94 & 0.47 & 3.3 &  --- & --- &  S & 13500771 \\   
185V000192 & 00 38 52.85 & 48 19 20.93 & 19.95   & ---    & 154 & 0.61 & 5.0 &  --- & --- &  M & 13500807 \\   
185V000193 & 00 38 52.43 & 48 19 50.16 & 18.90   & ---    & 397 & 0.25 & 4.2 &  --- & --- &  C & 13740963 \\   
185V000194 & 00 38 52.49 & 48 22 57.80 & 20.22   & 17.81  & 172 & 1.21 & 4.7 &  --- & --- &  S & 13791964 \\   
185V000195 & 00 38 52.35 & 48 20 14.19 & 19.19   & 17.16  & 115 & 0.22 & 2.6 &  --- & --- &  M & 13791091 \\   
185V000196 & 00 38 52.09 & 48 18 08.68 & 20.34   & 17.76  & 236 & 1.04 & 5.5 &  --- & --- &  C & 13860422 \\   
185V000197 & 00 38 52.08 & 48 19 15.15 & 19.31   & 16.97  & 241 & 0.45 & 4.8 &  --- & --- &  M & 13900776 \\   
185V000198 & 00 38 52.06 & 48 19 58.40 & 19.53   & 16.17  & 257 & 0.68 & 6.4 &  --- & --- &  S & 13931007 \\   
185V000199 & 00 38 51.78 & 48 20 17.38 & 19.57   & 17.01  & 180 & 0.67 & 5.7 &  --- & --- &  S & 14091108 \\   
185V000200 & 00 38 51.42 & 48 18 14.65 & 19.93   & 16.88  & 285 & 0.83 & 6.0 &  --- & --- &  C & 14220453 \\   
185V000201 & 00 38 51.40 & 48 20 58.43 & 19.49   & 16.76  & 206 & 0.75 & 6.1 &  --- & --- &  S & 14311327 \\   
185V000202 & 00 38 51.34 & 48 20 19.89 & 20.11   & 17.01  & 289 & 1.28 & 5.0 &  --- & --- &  u & 14321121 \\   
185V000203 & 00 38 51.04 & 48 20 36.08 & 19.38   & 17.41  & 168 & 0.31 & 4.0 &  --- & --- &  M & 14491208 \\   
185V000204 & 00 38 50.65 & 48 18 17.71 & 19.71   & 17.15  & 122 & 0.36 & 4.6 &  --- & --- &  M & 14640469 \\   
185V000205 & 00 38 50.47 & 48 20 23.29 & 19.52   & 17.22  & 200 & 0.64 & 4.6 &  --- & --- &  S & 14791139 \\   
185V000206 & 00 38 50.31 & 48 17 36.98 & 19.19   & 17.18  & 205 & 0.40 & 6.8 &  --- & --- &  M & 14800252 \\   
185V000207 & 00 38 50.36 & 48 18 53.58 & 19.67   & 17.67  & 208 & 0.45 & 4.6 &  --- & --- &  M & 14810661 \\   
185V000208 & 00 38 50.45 & 48 20 52.35 & 19.39   & 17.02  & 152 & 0.58 & 4.8 &  --- & --- &  M & 14811294 \\   
185V000209 & 00 38 50.24 & 48 19 32.47 & 19.82   & 17.82  & 161 & 0.37 & 4.2 &  --- & --- &  M & 14890868 \\   
185V000210 & 00 38 49.94 & 48 17 39.17 & 19.83   & ---    & 119 & 0.32 & 3.8 &  --- & --- &  S & 14990263 \\   
185V000211 & 00 38 50.03 & 48 22 15.85 & 19.87   & 17.32  & 158 & 1.01 & 5.6 &  --- & --- &  S & 15071739 \\   
185V000212 & 00 38 49.93 & 48 20 34.82 & 18.61   & 16.43  & 312 & 0.79 & 6.4 &  --- & --- &  S & 15081200 \\   
185V000213 & 00 38 49.84 & 48 21 05.87 & 19.56   & 17.42  & 220 & 0.77 & 6.4 &  --- & --- &  S & 15151366 \\   
185V000214 & 00 38 49.43 & 48 18 27.55 & 19.73   & 18.21  & 171 & 0.62 & 5.8 &  --- & --- &  S & 15290521 \\   
185V000215 & 00 38 49.37 & 48 19 28.71 & 19.59   & 17.16  & 188 & 0.39 & 4.8 &  --- & --- &  M & 15340848 \\   
185V000216 & 00 38 49.41 & 48 20 15.68 & 19.61   & 17.56  & 205 & 0.63 & 4.9 &  --- & --- &  M & 15341098 \\   
185V000217 & 00 38 49.10 & 48 17 28.60 & 19.75   & 17.82  & 160 & 0.45 & 5.8 &  --- & --- &  M & 15430207 \\   
185V000218 & 00 38 49.02 & 48 18 15.42 & 19.59   & 17.64  & 190 & 0.57 & 6.1 &  --- & --- &  S & 15500456 \\   
185V000219 & 00 38 48.86 & 48 21 05.05 & 19.43   & 17.17  & 112 & 0.39 & 3.9 &  --- & --- &  M & 15661361 \\   
185V000220 & 00 38 48.63 & 48 18 34.52 & 19.56   & ---    & 133 & 0.32 & 4.8 &  --- & --- &  M & 15710558 \\   
185V000221 & 00 38 48.60 & 48 20 52.10 & 18.91   & 16.14  & 303 & 0.25 & 5.0 &  --- & --- &  C & 15791292 \\   
185V000222 & 00 38 48.49 & 48 19 13.87 & 19.67   & 17.49  &  92 & 0.22 & 2.1 &  --- & --- &  M & 15810768 \\   
185V000223 & 00 38 48.30 & 48 17 34.86 & 19.82   & 17.75  & 164 & 0.86 & 5.1 &  --- & --- &  M & 15860240 \\   
185V000224 & 00 38 48.18 & 48 20 04.06 & 19.75   & 16.91  & 187 & 0.35 & 4.5 &  --- & --- &  M & 15991036 \\   
185V000225 & 00 38 48.11 & 48 20 10.83 & 20.24   & 16.89  & 313 & 0.95 & 5.8 &  --- & --- &  S & 16031072 \\   
185V000226 & 00 38 47.96 & 48 19 56.27 & 19.69   & 17.76  & 158 & 0.46 & 5.1 &  --- & --- &  M & 16110994 \\   
185V000227 & 00 38 47.75 & 48 20 23.68 & 19.72   & 17.84  & 123 & 0.70 & 5.1 &  --- & --- &  S & 16231140 \\   
185V000228 & 00 38 47.65 & 48 21 36.64 & 19.51   & ---    & 100 & 0.34 & 4.6 &  --- & --- &  S & 16321530 \\   
185V000229 & 00 38 47.38 & 48 20 47.94 & 20.17   & ---    & 167 & 0.93 & 6.1 &  --- & --- &  S & 16441270 \\   
185V000230 & 00 38 42.88 & 48 20 49.54 & 19.74   & 16.98  & 222 & 0.58 & 4.9 &  --- & --- &  M & 18831277 \\   
185V000231 & 00 38 47.08 & 48 19 24.84 & 19.86   & 17.70  & 207 & 1.20 & 6.0 &  --- & --- &  M & 16560826 \\   
185V000232 & 00 38 46.93 & 48 18 50.94 & 19.96   & 17.84  & 193 & 0.78 & 6.8 &  --- & --- &  M & 16620645 \\   
185V000233 & 00 38 46.95 & 48 22 11.21 & 19.91   & 17.71  & 141 & 0.84 & 5.4 &  --- & --- &  S & 16711714 \\   
185V000234 & 00 38 46.67 & 48 17 15.30 & 19.70   & ---    & 191 & 1.04 & 5.1 &  --- & --- &  u & 16720135 \\   
185V000235 & 00 38 43.03 & 48 20 04.03 & 19.15   & 16.89  & 211 & 0.44 & 5.9 &  --- & --- &  S & 18731034 \\   
185V000236 & 00 38 46.61 & 48 21 03.26 & 19.70   & ---    & 185 & 0.37 & 3.8 &  --- & --- &  M & 16851351 \\   
185V000237 & 00 38 46.56 & 48 20 30.31 & 20.03   & 17.84  & 131 & 0.41 & 3.7 &  --- & --- &  S & 16871175 \\   
185V000238 & 00 38 46.21 & 48 18 29.68 & 20.26   & 17.19  & 393 & 1.10 & 6.0 &  --- & --- &  u & 17000531 \\   
185V000239 & 00 38 46.33 & 48 22 40.02 & 19.29   & 17.61  & 160 & 0.62 & 5.3 &  --- & --- &  M & 17051867 \\   
185V000240 & 00 38 43.00 & 48 18 06.39 & 19.36   & 17.14  & 238 & 0.99 & 5.3 &  --- & --- &  M & 18690406 \\   
185V000241 & 00 38 45.99 & 48 18 31.54 & 19.33   & 17.89  & 206 & 0.57 & 5.9 &  --- & --- &  S & 17120541 \\   
185V000242 & 00 38 45.92 & 48 19 01.99 & 19.00   & 16.11  & 303 & 1.28 & 6.3 &  --- & --- &  M & 17160704 \\   
185V000243 & 00 38 45.86 & 48 18 32.29 & 19.58   & 17.15  & 259 & 1.65 & 6.6 &  --- & --- &  M & 17180545 \\   
185V000244 & 00 38 43.25 & 48 20 28.08 & 19.58   & 16.68  & 249 & 0.62 & 6.3 &  --- & --- &  C & 18621162 \\   
185V000245 & 00 38 43.58 & 48 19 30.92 & 19.99   & 17.35  & 210 & 0.90 & 5.8 &  --- & --- &  S & 18420857 \\   
185V000246 & 00 38 45.68 & 48 22 06.22 & 19.80   & 17.38  & 165 & 0.39 & 3.9 &  --- & --- &  S & 17381687 \\   
185V000247 & 00 38 43.63 & 48 19 18.87 & 19.74   & 17.57  & 161 & 0.52 & 5.5 &  --- & --- &  M & 18390793 \\   
185V000248 & 00 38 45.54 & 48 21 18.22 & 19.58   & 16.68  & 279 & 0.53 & 4.3 &  --- & --- &  M & 17431431 \\   
185V000249 & 00 38 45.36 & 48 19 57.27 & 20.38   & 16.97  & 231 & 0.96 & 6.4 &  --- & --- &  u & 17490999 \\   
185V000250 & 00 38 43.60 & 48 17 28.18 & 19.75   & 17.26  & 206 & 0.48 & 3.9 &  --- & --- &  u & 18360202 \\   
185V000251 & 00 38 45.33 & 48 20 35.60 & 19.77   & 17.21  & 187 & 0.29 & 4.0 &  --- & --- &  C & 17521203 \\   
185V000252 & 00 38 45.14 & 48 20 47.11 & 20.41   & 16.68  & 229 & 0.91 & 6.4 &  --- & --- &  C & 17631265 \\   
185V000253 & 00 38 44.80 & 48 20 54.68 & 19.44   & 17.11  & 163 & 0.36 & 5.6 &  --- & --- &  M & 17811305 \\   
185V000254 & 00 38 44.34 & 48 19 18.45 & 20.06   & ---    & 117 & 0.51 & 5.0 &  --- & --- &  S & 18010791 \\   
185V000255 & 00 38 44.27 & 48 23 04.59 & 20.59   & ---    & 104 & 0.74 & 3.9 &  --- & --- &  u & 18151998 \\   
185V000256 & 00 38 44.13 & 48 21 17.99 & 19.75   & ---    & 140 & 0.36 & 4.1 &  --- & --- &  S & 18181429 \\   
185V000257 & 00 38 43.69 & 48 17 36.07 & 20.04   & ---    & 129 & 0.59 & 4.7 &  --- & --- &  S & 18310244 \\   
185V000258 & 00 38 44.05 & 48 20 02.83 & 19.80   & 17.78  & 172 & 0.70 & 6.5 &  --- & --- &  M & 18191028 \\   
185V000259 & 00 39 07.40 & 48 19 35.47 & 20.77   & 16.70  & 262 & 1.74 & 4.6 &  --- & --- &  M & 05780891 \\   
185V000260 & 00 39 05.60 & 48 19 20.89 & 21.08   & ---    & 634 & 1.87 & 2.5 &  --- & --- &  u & --- \\   
185V000261 & 00 39 01.11 & 48 22 04.11 & 21.76   & 17.13  & 439 & 2.09 & 3.1 &  --- & --- &  C & 09201680 \\   
185V000262 & 00 38 59.26 & 48 19 39.42 & 20.45   & 17.50  & 188 & 1.13 & 5.5 &  --- & --- &  S & 10110908 \\   
185V000263 & 00 38 59.20 & 48 19 57.65 & 20.36   & 17.34  & 173 & 1.60 & 5.3 &  --- & --- &  u & --- \\   
185V000264 & 00 38 58.08 & 48 19 49.24 & 20.91   & 16.70  & 146 & 0.76 & 2.0 &  --- & --- &  u & 10730960 \\   
185V000265 & 00 38 56.89 & 48 19 41.08 & 20.70   & 17.21  & 194 & 1.16 & 4.4 &  --- & --- &  u & 11360916 \\   
185V000266 & 00 38 55.78 & 48 19 18.83 & 20.55   & 16.35  & 291 & 1.50 & 4.9 &  --- & --- &  u & --- \\   
185V000267 & 00 38 55.67 & 48 20 14.19 & 20.43   & 16.84  & 215 & 0.69 & 5.1 &  --- & --- &  u & --- \\   
185V000268 & 00 39 06.88 & 48 18 11.59 & 19.55   & 17.39  & 212 & 1.00 & 6.4 &  --- & --- &  u & --- \\   
185V000269 & 00 39 04.82 & 48 20 17.53 & 19.98   & 17.12  & 227 & 0.99 & 6.3 &  --- & --- &  u & --- \\   
185V000270 & 00 39 03.86 & 48 21 55.50 & 19.56   & 17.06  & 216 & 0.47 & 3.2 &  --- & --- &  u & --- \\   
185V000271 & 00 39 03.32 & 48 19 40.79 & 20.32   & ---    & 122 & 0.94 & 5.0 &  --- & --- &  u & --- \\   
185V000272 & 00 39 02.78 & 48 20 29.63 & 19.73   & 16.50  & 149 & 0.53 & 5.4 &  --- & --- &  u & --- \\   
185V000273 & 00 39 02.17 & 48 20 08.29 & 20.34   & 17.20  & 246 & 0.91 & 4.6 &  --- & --- &  u & --- \\   
185V000274 & 00 39 02.14 & 48 22 11.45 & 20.17   & 16.85  & 226 & 1.53 & 6.6 &  --- & --- &  u & --- \\   
185V000275 & 00 39 01.49 & 48 20 00.86 & 19.86   & 17.12  & 226 & 0.96 & 6.0 &  --- & --- &  u & --- \\   
185V000276 & 00 39 01.05 & 48 19 59.55 & 20.42   & 16.30  & 163 & 0.76 & 4.9 &  --- & --- &  u & --- \\   
185V000277 & 00 39 00.71 & 48 18 13.05 & 19.79   & 17.24  & 236 & 0.51 & 5.9 &  --- & --- &  u & --- \\   
185V000278 & 00 39 00.61 & 48 20 15.23 & 20.49   & 17.31  & 253 & 1.54 & 2.9 &  --- & --- &  u & --- \\   
185V000279 & 00 39 00.32 & 48 20 38.44 & 20.38   & 17.85  & 162 & 0.99 & 4.7 &  --- & --- &  u & --- \\   
185V000280 & 00 38 59.76 & 48 18 46.22 & 19.83   & 17.38  & 192 & 0.70 & 5.7 &  --- & --- &  u & --- \\   
185V000281 & 00 38 59.41 & 48 19 25.57 & 20.00   & 16.64  & 156 & 0.56 & 5.1 &  --- & --- &  u & --- \\   
185V000282 & 00 38 58.96 & 48 18 57.15 & 19.85   & 18.00  & 162 & 0.59 & 5.2 &  --- & --- &  u & --- \\   
185V000283 & 00 38 58.91 & 48 19 34.50 & 20.61   & 16.22  & 408 & 1.15 & 5.7 &  --- & --- &  u & --- \\   
185V000284 & 00 38 57.20 & 48 19 09.35 & 19.67   & 17.57  & 167 & 0.57 & 5.6 &  --- & --- &  u & --- \\   
185V000285 & 00 38 56.52 & 48 21 23.72 & 20.32   & 17.80  & 162 & 1.15 & 4.6 &  --- & --- &  u & --- \\   
185V000286 & 00 38 55.80 & 48 20 57.65 & 19.78   & 16.89  & 258 & 0.90 & 6.4 &  --- & --- &  u & --- \\   
185V000287 & 00 38 55.61 & 48 19 40.35 & 19.78   & 17.36  & 196 & 0.72 & 6.4 &  --- & --- &  u & --- \\   
185V000288 & 00 38 54.64 & 48 20 50.72 & 19.75   & 16.83  & 236 & 0.56 & 5.1 &  --- & --- &  u & --- \\   
185V000289 & 00 38 54.48 & 48 19 04.08 & 20.18   & 16.11  & 389 & 0.54 & 6.6 &  --- & --- &  u & --- \\   
185V000290 & 00 38 54.30 & 48 20 42.92 & 19.99   & 16.21  & 371 & 0.96 & 5.6 &  --- & --- &  u & --- \\   
185V000291 & 00 38 52.79 & 48 19 17.12 & 20.30   & 17.77  & 160 & 0.81 & 5.6 &  --- & --- &  u & --- \\   
185V000292 & 00 38 52.72 & 48 19 21.51 & 19.92   & 17.65  & 176 & 0.72 & 5.5 &  --- & --- &  u & --- \\   
185V000293 & 00 38 52.48 & 48 18 53.38 & 19.60   & 16.56  & 354 & 0.64 & 6.7 &  --- & --- &  u & --- \\   
185V000294 & 00 38 52.35 & 48 17 14.19 & 19.57   & ---    & 205 & 0.91 & 4.0 &  --- & --- &  u & --- \\   
185V000295 & 00 38 52.23 & 48 17 05.67 & 19.56   & ---    & 251 & 0.95 & 4.4 &  --- & --- &  u & --- \\   
185V000296 & 00 38 50.70 & 48 20 23.70 & 21.07   & 16.68  & 252 & 2.27 & 5.6 &  --- & --- &  u & --- \\   
185V000297 & 00 38 50.52 & 48 18 44.91 & 20.22   & ---    & 184 & 1.80 & 5.7 &  --- & --- &  u & --- \\   
185V000298 & 00 38 49.13 & 48 20 44.39 & 20.28   & 16.86  & 271 & 1.80 & 6.3 &  --- & --- &  u & --- \\   
185V000299 & 00 38 48.63 & 48 22 34.45 & 19.57   & 17.19  & 151 & 0.38 & 5.0 &  --- & --- &  u & --- \\   
185V000300 & 00 38 43.38 & 48 19 21.84 & 19.70   & 17.43  & 189 & 0.68 & 5.6 &  --- & --- &  u & --- \\   
185V000301 & 00 38 43.23 & 48 19 12.78 & 19.64   & 17.23  & 193 & 1.00 & 5.3 &  --- & --- &  u & --- \\   
185V000302 & 00 38 59.61 & 48 19 50.13 & 20.12   & 16.87  & 124 & 0.36 & 4.1 &  --- & --- &  u & --- \\   
185V000303 & 00 38 58.87 & 48 20 22.17 & 20.58   & 17.35  & 113 & 0.91 & 3.7 &  --- & --- &  u & --- \\   
185V000304 & 00 38 58.44 & 48 20 12.75 & 20.88   & 16.90  & 182 & 1.48 & 4.1 &  --- & --- &  u & --- \\   
185V000305 & 00 38 56.56 & 48 20 22.39 & 21.44   & 17.02  & 170 & 2.13 & 4.9 &  --- & --- &  u & --- \\   
185V000306 & 00 38 53.27 & 48 20 08.36 & 19.75   & 16.37  & 416 & 0.63 & 6.1 &  --- & --- &  u & --- \\   
185V000307 & 00 38 52.60 & 48 20 58.65 & 20.56   & 17.63  & 201 & 1.21 & 5.8 &  --- & --- &  u & --- \\   
185V000308 & 00 39 15.40 & 48 19 25.31 & 19.58   & ---    & 169 & 0.81 & 4.4 &  --- & --- &  M & 01530840 \\   
185V000309 & 00 39 15.30 & 48 20 16.03 & 19.45   & 17.28  & 175 & 0.56 & 6.0 &  --- & --- &  S & 01611110 \\   
185V000310 & 00 39 14.86 & 48 19 27.66 & 19.69   & ---    & 236 & 0.48 & 5.0 &  --- & --- &  M & 01820852 \\   
185V000311 & 00 39 11.83 & 48 21 37.69 & 20.06   & ---    &  56 & 0.51 & 5.6 &  --- & --- &  S & 03501543 \\   
185V000312 & 00 39 11.18 & 48 21 52.31 & 19.52   & 17.27  & 113 & 0.24 & 5.0 &  --- & --- &  S & 03851620 \\   
185V000313 & 00 39 08.95 & 48 21 18.59 & 21.69   & 15.93  & 519 & 1.78 & 5.0 &  --- & --- &  u & --- \\   
185V000314 & 00 39 09.01 & 48 22 53.98 & 19.35   & 16.44  & 144 & 0.30 & 6.9 &  --- & --- &  C & 05041948 \\   
185V000315 & 00 39 08.57 & 48 17 39.76 & 20.43   & ---    & 220 & 0.84 & 7.7 &  --- & --- &  u & --- \\   
185V000316 & 00 39 07.74 & 48 19 26.81 & 19.16   & 17.18  & 111 & 0.27 & 4.8 &  --- & --- &  S & 05600845 \\   
185V000317 & 00 39 07.39 & 48 20 27.02 & 19.16   & 16.66  & 171 & 0.26 & 4.4 &  --- & --- &  C & 05811165 \\   
185V000318 & 00 39 05.46 & 48 21 55.99 & 19.86   & ---    & 137 & 0.36 & 5.4 &  --- & --- &  u & --- \\   
185V000319 & 00 39 04.98 & 48 20 51.17 & 19.85   & 17.12  & 102 & 0.43 & 5.3 &  --- & --- &  M & 07111293 \\   
185V000320 & 00 39 04.66 & 48 20 56.25 & 20.09   & 16.72  & 127 & 0.54 & 4.3 &  --- & --- &  u & --- \\   
185V000321 & 00 39 04.50 & 48 20 30.15 & 19.66   & ---    & 164 & 0.27 & 3.7 &  --- & --- &  M & 07351181 \\   
185V000322 & 00 39 04.32 & 48 21 13.31 & 20.13   & ---    & 130 & 0.48 & 3.9 &  --- & --- &  S & 07471410 \\   
185V000323 & 00 39 03.93 & 48 19 46.72 & 20.18   & 17.45  & 239 & 0.72 & 7.1 &  --- & --- &  u & --- \\   
185V000324 & 00 39 03.68 & 48 22 40.07 & 19.75   & ---    & 128 & 0.32 & 3.5 &  --- & --- &  S & 07851872 \\   
185V000325 & 00 39 03.36 & 48 20 26.12 & 20.09   & 17.10  & 197 & 0.52 & 4.0 &  --- & --- &  M & 07951159 \\   
185V000326 & 00 39 02.72 & 48 20 16.13 & 20.23   & 17.23  & 101 & 0.47 & 4.6 &  --- & --- &  u & --- \\   
185V000327 & 00 39 01.72 & 48 19 14.40 & 20.13   & 16.84  & 139 & 0.70 & 3.3 &  --- & --- &  M & 08780776 \\   
185V000328 & 00 39 01.23 & 48 17 09.18 & 19.76   & 17.58  & 212 & 0.66 & 6.7 &  --- & --- &  u & 08980109 \\   
185V000329 & 00 39 01.47 & 48 21 48.87 & 19.65   & ---    & 168 & 0.42 & 3.9 &  --- & --- &  S & 09001599 \\   
185V000330 & 00 39 00.98 & 48 17 26.66 & 19.87   & ---    & 128 & 0.60 & 4.5 &  --- & --- &  M & 09120202 \\   
185V000331 & 00 39 00.77 & 48 19 23.14 & 19.96   & 17.09  & 235 & 0.52 & 4.8 &  --- & --- &  M & 09300822 \\   
185V000332 & 00 39 00.81 & 48 20 49.14 & 19.94   & ---    & 143 & 0.51 & 5.3 &  --- & --- &  u & --- \\   
185V000333 & 00 39 00.66 & 48 19 39.05 & 19.84   & 16.79  & 113 & 0.35 & 4.2 &  --- & --- &  u & --- \\   
185V000334 & 00 39 00.45 & 48 19 45.57 & 20.71   & ---    & 131 & 0.82 & 5.4 &  --- & --- &  M & 09480942 \\   
185V000335 & 00 38 59.83 & 48 18 27.74 & 19.68   & ---    & 160 & 0.43 & 5.5 &  --- & --- &  M & 09760527 \\   
185V000336 & 00 38 59.65 & 48 19 58.49 & 19.50   & ---    & 152 & 0.45 & 6.5 &  --- & --- &  u & --- \\   
185V000337 & 00 38 58.49 & 48 17 57.21 & 19.76   & 17.25  & 196 & 0.35 & 3.8 &  --- & --- &  M & 10460363 \\   
185V000338 & 00 38 57.85 & 48 20 19.06 & 18.94   & 15.29  & 200 & 0.30 & 4.9 &  --- & --- &  u & --- \\   
185V000339 & 00 38 57.72 & 48 19 52.26 & 19.71   & 16.90  &  99 & 0.18 & 3.5 &  --- & --- &  M & 10930976 \\   
185V000340 & 00 38 57.75 & 48 20 43.55 & 19.90   & 16.24  & 890 & 0.50 & 7.1 &  --- & --- &  u & --- \\   
185V000341 & 00 38 57.18 & 48 18 47.20 & 20.28   & 17.09  & 188 & 0.61 & 4.0 &  --- & --- &  u & --- \\   
185V000342 & 00 38 57.18 & 48 20 29.45 & 22.09   & ---    & 175 & 1.61 & 3.0 &  --- & --- &  u & --- \\   
185V000343 & 00 38 57.05 & 48 23 12.68 & 20.36   & 16.65  & 229 & 1.47 & 3.9 &  --- & --- &  u & --- \\   
185V000344 & 00 38 56.79 & 48 19 49.73 & 19.37   & 16.60  & 266 & 0.40 & 6.0 &  --- & --- &  M & 11420962 \\   
185V000345 & 00 38 56.71 & 48 19 52.85 & 19.08   & 16.19  & 189 & 0.26 & 3.3 &  --- & --- &  u & --- \\   
185V000346 & 00 38 56.66 & 48 19 57.68 & 19.51   & 16.78  & 809 & 0.30 & 5.0 &  --- & --- &  M & 11491005 \\   
185V000347 & 00 38 56.59 & 48 19 23.10 & 19.97   & 17.35  & 102 & 0.44 & 4.7 &  --- & --- &  u & --- \\   
185V000348 & 00 38 56.46 & 48 19 20.99 & 19.57   & 17.17  & 197 & 0.30 & 4.8 &  --- & --- &  S & 11580809 \\   
185V000349 & 00 38 56.42 & 48 21 44.64 & 20.16   & ---    & 154 & 0.36 & 3.2 &  --- & --- &  S & 11671575 \\   
185V000350 & 00 38 56.43 & 48 21 53.15 & 19.90   & 17.36  & 193 & 0.45 & 5.0 &  --- & --- &  C & 11671620 \\   
185V000351 & 00 38 56.34 & 48 20 07.43 & 20.12   & 16.24  & 270 & 0.97 & 6.6 &  --- & --- &  u & --- \\   
185V000352 & 00 38 56.28 & 48 20 38.37 & 20.23   & 16.72  & 212 & 0.78 & 6.5 &  --- & --- &  u & --- \\   
185V000353 & 00 38 56.14 & 48 19 25.17 & 19.21   & 16.08  & 195 & 0.27 & 6.4 &  --- & --- &  C & 11750831 \\   
185V000354 & 00 38 56.03 & 48 19 30.98 & 20.15   & 17.41  & 182 & 0.46 & 4.0 &  --- & --- &  M & 11810862 \\   
185V000355 & 00 38 55.94 & 48 20 38.78 & 19.14   & 16.36  & 159 & 0.25 & 4.4 &  --- & --- &  C & 11901224 \\   
185V000356 & 00 38 55.36 & 48 20 57.89 & 20.44   & 16.88  & 209 & 0.54 & 3.1 &  --- & --- &  u & --- \\   
185V000357 & 00 38 54.96 & 48 20 26.88 & 19.58   & 17.17  & 110 & 0.32 & 4.6 &  --- & --- &  M & 12411160 \\   
185V000358 & 00 38 54.56 & 48 19 52.00 & 20.62   & ---    & 207 & 0.89 & 4.9 &  --- & --- &  u & --- \\   
185V000359 & 00 38 54.42 & 48 22 48.90 & 19.65   & 18.78  & 105 & 0.15 & 4.1 &  --- & --- &  S & 12761917 \\   
185V000360 & 00 38 54.21 & 48 20 00.68 & 20.05   & ---    & 150 & 0.74 & 5.7 &  --- & --- &  u & --- \\   
185V000361 & 00 38 54.10 & 48 20 57.57 & 20.21   & ---    & 170 & 0.53 & 5.2 &  --- & --- &  u & --- \\   
185V000362 & 00 38 54.01 & 48 20 01.80 & 20.43   & 16.81  & 123 & 0.51 & 3.8 &  --- & --- &  u & --- \\   
185V000363 & 00 38 53.86 & 48 19 13.71 & 20.03   & ---    &  87 & 0.33 & 4.0 &  --- & --- &  u & --- \\   
185V000364 & 00 38 52.64 & 48 18 59.56 & 20.51   & 17.80  & 108 & 0.72 & 3.9 &  --- & --- &  u & --- \\   
185V000365 & 00 38 52.67 & 48 20 52.47 & 21.53   & ---    & 218 & 1.70 & 4.6 &  --- & --- &  u & --- \\   
185V000366 & 00 38 52.01 & 48 17 04.84 & 19.60   & ---    & 138 & 0.40 & 3.9 &  --- & --- &  u & --- \\   
185V000367 & 00 38 52.10 & 48 19 35.18 & 19.61   & 17.46  & 188 & 0.26 & 6.5 &  --- & --- &  u & --- \\   
185V000368 & 00 38 51.93 & 48 19 34.25 & 19.65   & ---    &  82 & 0.38 & 3.9 &  --- & --- &  S & 13990878 \\   
185V000369 & 00 38 51.55 & 48 17 12.81 & 19.54   & ---    & 163 & 0.32 & 5.1 &  --- & --- &  u & 14120124 \\   
185V000370 & 00 38 51.70 & 48 21 00.12 & 19.57   & 16.79  & 303 & 0.41 & 6.9 &  --- & --- &  C & 14151336 \\   
185V000371 & 00 38 48.89 & 48 21 58.67 & 19.92   & 16.98  & 108 & 0.41 & 3.6 &  --- & --- &  M & 15671647 \\   
185V000372 & 00 38 48.46 & 48 18 24.96 & 19.65   & ---    & 145 & 0.24 & 5.5 &  --- & --- &  u & --- \\   
185V000373 & 00 38 48.27 & 48 19 16.59 & 20.53   & ---    &  98 & 0.74 & 6.1 &  --- & --- &  M & 15930783 \\   
185V000374 & 00 38 46.10 & 48 20 28.43 & 19.54   & ---    &  99 & 0.19 & 4.5 &  --- & --- &  M & 17111165 \\   
185V000375 & 00 38 45.60 & 48 17 07.01 & 20.11   & ---    & 178 & 0.46 & 2.5 &  --- & --- &  u & 17280090 \\   
185V000376 & 00 38 45.05 & 48 19 46.28 & 19.78   & 17.67  & 462 & 0.25 & 4.6 &  --- & --- &  S & 17640940 \\   
185V000377 & 00 38 41.45 & 48 18 15.15 & 19.91   & ---    & 103 & 0.44 & 5.2 &  --- & --- &  S & 19520452 \\   
185V000378 & 00 38 57.76 & 48 20 03.72 & 20.78   & 15.48  & 535 & 1.27 & 5.8 &  --- & --- &  u & 10911037 \\   
185V000379 & 00 38 52.32 & 48 19 25.86 & 20.91   & 16.75  &  90 & 0.86 & 1.5 &  --- & --- &  u & --- \\   
185V000380 & 00 38 55.08 & 48 20 40.45 & 19.99   & 16.84  & 168 & 0.42 & 3.0 &  --- & --- &  u & --- \\   
185V000381 & 00 38 49.06 & 48 21 22.88 & 19.55   & ---    & 137 & 0.29 & 3.6 &  --- & --- &  M & 15561457 \\   
185V000382 & 00 39 00.10 & 48 20 35.47 & 19.63   & 16.22  & 363 & 0.48 & 4.5 &  725 & 2.9 &  C & 09691207 \\   
185V000383 & 00 39 04.47 & 48 18 12.81 & 19.10   & 15.78  & 450 & 1.73 & 6.1 &  899 & 1.1 &  u & --- \\   
185V000384 & 00 39 03.30 & 48 19 44.34 & 21.32   & 17.25  &  82 & 0.80 & 1.7 &  164 & 4.1 &  S & 07960936 \\   
185V000385 & 00 39 00.01 & 48 19 26.39 & 19.43   & 16.84  & 121 & 0.34 & 2.5 &  243 & 5.1 &  C & 09700839 \\   
185V000386 & 00 38 58.19 & 48 19 29.57 & 19.83   & ---    &  81 & 0.44 & 2.4 &  161 & 4.9 &  M & 10670855 \\   
185V000387 & 00 38 56.96 & 48 20 15.41 & 19.53   & 17.16  & 198 & 0.50 & 1.1 &  397 & 3.9 &  u & 11341099 \\   
185V000388 & 00 38 56.46 & 48 19 18.01 & 20.59   & ---    &  60 & 0.45 & 1.4 &  120 & 2.9 &  M & 11580793 \\   
185V000389 & 00 38 56.42 & 48 19 44.63 & 20.11   & 16.96  & 118 & 0.60 & 2.2 &  236 & 5.3 &  u & --- \\   
185V000390 & 00 39 05.52 & 48 17 29.54 & 19.33   & 16.74  & 354 & 1.34 & 5.4 & 1204 & 4.6 &  M & 06710219 \\   
185V000391 & 00 38 58.97 & 48 17 42.37 & 19.63   & 17.04  & 279 & 0.76 & 4.3 & 1067 & 3.9 &  C & 10200285 \\   
185V000392 & 00 38 51.50 & 48 20 05.26 & 19.08   & 16.00  & 347 & 0.41 & 4.3 &  440 & 3.2 &  C & 14231043 \\   
185V000393 & 00 39 00.18 & 48 19 36.15 & 19.56   & 16.89  & 329 & 1.43 & 6.8 &  985 & 3.1 &  M & 09610891 \\   
185V000394 & 00 38 51.45 & 48 21 15.53 & 19.63   & ---    & 134 & 0.66 & 4.2 &  437 & 4.7 &  M & 14291418 \\   
185V000395 & 00 38 48.07 & 48 21 21.79 & 19.78   & 17.60  & 213 & 0.88 & 4.4 &  800 & 3.8 &  C & 16091450 \\   
185V000396 & 00 38 44.76 & 48 21 10.92 & 20.57   & 17.02  & 234 & 1.69 & 5.6 &  472 & 1.0 &  C & 17841392 \\   
185V000397 & 00 39 02.92 & 48 19 33.16 & 20.56   & ---    & 153 & 1.48 & 3.4 &  414 & 1.0 &  S & 08160876 \\   
185V000398 & 00 39 04.35 & 48 21 00.38 & 19.94   & 16.05  & 427 & 1.07 & 3.0 & 1088 & 0.6 &  u & --- \\   
185V000399 & 00 39 04.06 & 48 20 43.22 & 21.59   & 17.09  & 406 & 1.79 & 4.2 &  829 & 1.3 &  u & --- \\   
185V000400 & 00 38 51.26 & 48 19 49.71 & 20.76   & 16.80  & 372 & 1.05 & 4.0 &  664 & 1.5 &  u & --- \\   
185V000401 & 00 38 43.97 & 48 17 05.80 & 18.17   & ---    & 185 & 0.59 & 3.1 &  873 & 2.7 &  u & --- \\   
185V000402 & 00 38 43.78 & 48 17 56.79 & 19.72   & 17.42  & 103 & 0.69 & 1.0 &  205 & 5.2 &  u & --- \\   
185V000403 & 00 39 00.68 & 48 20 13.99 & 19.74   & 16.10  & 374 & 0.74 & 5.9 &  574 & 2.2 &  u & --- \\   
185V000404 & 00 39 00.53 & 48 19 34.64 & 20.17   & 15.89  & 367 & 0.86 & 6.5 &  840 & 3.1 &  u & --- \\   
185V000405 & 00 38 55.52 & 48 20 26.87 & 18.98   & 16.29  & 116 & 0.29 & 2.6 &  325 & 4.1 &  u & --- \\   
185V000406 & 00 38 52.07 & 48 22 30.33 & 20.53   & 16.77  & 193 & 1.02 & 3.2 &  234 & 1.8 &  u & --- \\   
185V000407 & 00 39 12.39 & 48 20 22.12 & 19.66   & ---    & 110 & 0.43 & 4.3 &  131 & 3.6 &  u & --- \\   
185V000408 & 00 39 10.98 & 48 21 16.09 & 20.10   & ---    &  93 & 0.37 & 3.4 &  963 & 3.3 &  M & 03941428 \\   
185V000409 & 00 39 03.42 & 48 19 13.30 & 20.23   & 16.83  & 112 & 0.60 & 2.3 &  127 & 4.7 &  M & 07880771 \\   
185V000410 & 00 38 57.77 & 48 19 43.34 & 19.57   & 18.43  &  98 & 0.19 & 3.2 &  553 & 4.0 &  S & 10900929 \\   
185V000411 & 00 38 56.85 & 48 19 49.68 & 20.05   & 16.23  & 166 & 0.48 & 3.5 &  195 & 4.9 &  u & --- \\   
185V000412 & 00 38 57.06 & 48 21 18.17 & 19.06   & 15.95  & 197 & 0.28 & 4.5 &  489 & 3.0 &  u & 11321434 \\   
185V000413 & 00 38 55.34 & 48 19 27.73 & 19.59   & 16.10  & 132 & 0.27 & 5.5 &  293 & 4.1 &  M & 12180845 \\   
185V000414 & 00 38 54.19 & 48 19 59.79 & 19.63   & ---    & 119 & 0.37 & 4.2 &  749 & 4.6 &  u & --- \\   
185V000415 & 00 38 53.77 & 48 19 14.80 & 19.46   & 16.46  & 171 & 0.28 & 3.2 &  236 & 3.8 &  u & --- \\   
185V000416 & 00 38 52.64 & 48 21 16.71 & 19.88   & ---    & 122 & 0.36 & 3.7 &  416 & 4.3 &  S & 13661425 \\   
185V000417 & 00 38 52.37 & 48 19 13.63 & 20.51   & 16.64  & 122 & 0.52 & 2.6 &  865 & 4.5 &  u & --- \\   
185V000418 & 00 38 52.03 & 48 21 31.35 & 19.79   & ---    &  90 & 0.33 & 3.2 &  397 & 6.5 &  S & 14001503 \\   
185V000419 & 00 38 51.41 & 48 18 37.93 & 19.83   & 17.17  & 104 & 0.35 & 3.0 &  911 & 4.7 &  M & 14240578 \\   
185V000420 & 00 39 13.96 & 48 18 20.15 & 20.24   & ---    & --- & 0.43 & --- &  --- & --- &  S & 02260493 \\   
185V000421 & 00 39 13.33 & 48 20 23.69 & 19.03   & 16.96  & --- & 0.34 & --- &  --- & --- &  S & 02661150 \\   
185V000422 & 00 38 41.24 & 48 20 24.20 & 19.72   & ---    & --- & 0.47 & --- &  --- & --- &  S & 19691141 \\   
185V000423 & 00 39 10.02 & 48 22 25.13 & 20.48   & ---    & --- & 0.64 & --- &  --- & --- &  u & 04481795 \\   
185V000424 & 00 39 04.25 & 48 21 04.40 & 19.72   & ---    & --- & 0.52 & --- &  --- & --- &  S & 07501363 \\   
185V000425 & 00 39 02.12 & 48 20 29.88 & 19.91   & 17.29  & --- & 0.35 & --- &  --- & --- &  M & 08611178 \\   
185V000426 & 00 39 00.38 & 48 20 05.65 & 19.44   & 16.54  & --- & 0.23 & --- &  --- & --- &  C & 09521049 \\   
185V000427 & 00 38 59.83 & 48 21 11.05 & 19.64   & 17.30  & --- & 0.35 & --- &  --- & --- &  M & 09851397 \\   
185V000428 & 00 38 59.66 & 48 20 25.67 & 20.99   & 16.75  & --- & 0.87 & --- &  --- & --- &  C & 09921155 \\   
185V000429 & 00 38 58.56 & 48 21 40.59 & 19.94   & 17.83  & --- & 0.28 & --- &  --- & --- &  M & 10541554 \\   
185V000430 & 00 38 57.37 & 48 19 59.50 & 20.24   & 17.30  & --- & 0.92 & --- &  --- & --- &  S & 11111015 \\   
185V000431 & 00 38 55.17 & 48 20 54.15 & 19.10   & ---    & --- & 0.35 & --- &  --- & --- &  S & 12311305 \\   
185V000432 & 00 38 54.94 & 48 20 41.41 & 19.76   & 16.77  & --- & 0.38 & --- &  --- & --- &  u & --- \\   
185V000433 & 00 38 54.79 & 48 21 19.01 & 19.92   & 17.38  & --- & 0.74 & --- &  --- & --- &  M & 12521438 \\   
185V000434 & 00 38 53.24 & 48 18 51.51 & 19.49   & 17.09  & --- & 0.24 & --- &  --- & --- &  C & 13270651 \\   
185V000435 & 00 38 49.41 & 48 19 40.18 & 19.52   & 17.49  & --- & 0.31 & --- &  --- & --- &  M & 15330909 \\   
185V000436 & 00 38 49.20 & 48 20 06.23 & 19.55   & 17.15  & --- & 0.41 & --- &  --- & --- &  M & 15451048 \\   
185V000437 & 00 38 45.95 & 48 17 47.61 & 19.75   & ---    & --- & 0.32 & --- &  --- & --- &  M & 17120307 \\   
185V000438 & 00 38 56.84 & 48 18 50.58 & 21.32   & 16.80  & --- & 1.45 & --- &  --- & --- &  C & 11360647 \\   
185V000439 & 00 38 55.32 & 48 20 01.70 & 20.11   & 16.66  & --- & 0.66 & --- &  --- & --- &  M & 12211026 \\   
185V000440 & 00 38 54.45 & 48 20 49.69 & 20.95   &  ---   & --- & 1.24 & --- &  --- & --- &  S & 12691281 \\   
185V000441 & 00 39 06.45 & 48 20 52.64 & 19.52   & 16.78  & --- & 0.46 & --- &  --- & --- &  u & --- \\   
185V000442 & 00 39 01.54 & 48 21 10.56 & 19.80   & 16.83  & --- & 0.63 & --- &  --- & --- &  u & --- \\   
185V000443 & 00 38 57.97 & 48 20 58.10 & 19.64   & 17.38  & --- & 0.43 & --- &  --- & --- &  u & --- \\   
185V000444 & 00 38 56.04 & 48 18 04.53 & 19.76   & 17.14  & --- & 0.44 & --- &  --- & --- &  u & --- \\   
185V000445 & 00 38 55.83 & 48 19 15.82 & 20.50   & 17.01  & --- & 0.75 & --- &  --- & --- &  u & --- \\   
185V000446 & 00 38 54.99 & 48 19 00.60 & 19.90   & 16.70  & --- & 0.48 & --- &  --- & --- &  u & --- \\   
185V000447 & 00 38 51.60 & 48 19 06.70 & 20.01   & 16.62  & --- & 0.60 & --- &  --- & --- &  u & --- \\   
185V000448 & 00 38 51.43 & 48 20 17.92 & 20.33   & 16.88  & --- & 0.75 & --- &  --- & --- &  u & --- \\   
185V000449 & 00 38 59.82 & 48 20 36.92 & 20.23   & ---    & --- & 0.50 & --- &  --- & --- &  u & --- \\   
185V000450 & 00 38 57.74 & 48 19 54.99 & 19.61   & 17.26  & --- & 0.41 & --- &  --- & --- &  u & --- \\   
185V000451 & 00 38 57.65 & 48 20 25.18 & 19.69   & 17.51  & --- & 0.48 & --- &  --- & --- &  u & --- \\   
185V000452 & 00 39 15.30 & 48 21 24.61 & 20.11   & ---    & --- & 0.37 & --- &  --- & --- &  S & 01651474 \\   
185V000453 & 00 39 13.68 & 48 21 23.58 & 20.44   & 16.90  & --- & 1.05 & --- &  --- & --- &  C & 02511468 \\   
185V000454 & 00 39 12.29 & 48 22 22.82 & 19.58   & ---    & --- & 0.33 & --- &  --- & --- &  S & 03281783 \\   
185V000455 & 00 39 10.59 & 48 21 57.83 & 19.74   & ---    & --- & 0.32 & --- &  --- & --- &  S & 04171650 \\   
185V000456 & 00 39 10.41 & 48 19 31.99 & 19.80   & ---    & --- & 0.49 & --- &  --- & --- &  M & 04180873 \\   
185V000457 & 00 39 07.73 & 48 19 57.15 & 20.26   & ---    & --- & 0.38 & --- &  --- & --- &  M & 05621006 \\   
185V000458 & 00 39 07.45 & 48 21 29.86 & 19.65   & ---    & --- & 0.39 & --- &  --- & --- &  M & 05821500 \\   
185V000459 & 00 39 06.89 & 48 18 24.18 & 20.83   & ---    & --- & 0.69 & --- &  --- & --- &  u & 06010511 \\   
185V000460 & 00 39 06.88 & 48 18 52.43 & 18.61   & 15.44  & --- & 1.13 & --- &  --- & --- &  u & --- \\   
185V000461 & 00 39 06.88 & 48 22 37.38 & 19.50   & 17.23  & --- & 0.24 & --- &  --- & --- &  M & 06151859 \\   
185V000462 & 00 39 06.71 & 48 20 44.67 & 19.39   & 16.65  & --- & 0.32 & --- &  --- & --- &  u & --- \\   
185V000463 & 00 39 04.62 & 48 20 10.86 & 20.00   & 17.09  & --- & 0.40 & --- &  --- & --- &  u & --- \\   
185V000464 & 00 39 03.37 & 48 20 47.83 & 20.40   & ---    & --- & 0.39 & --- &  --- & --- &  S & 07961274 \\   
185V000465 & 00 39 03.11 & 48 19 03.15 & 20.11   & 17.43  & --- & 0.47 & --- &  --- & --- &  M & 08040717 \\   
185V000466 & 00 39 03.08 & 48 22 04.28 & 19.76   & 17.28  & --- & 0.28 & --- &  --- & --- &  M & 08151681 \\   
185V000467 & 00 39 02.87 & 48 20 42.50 & 20.55   & 17.30  & --- & 0.52 & --- &  --- & --- &  M & 08221246 \\   
185V000468 & 00 39 02.81 & 48 20 14.76 & 19.16   & 16.99  & --- & 0.20 & --- &  --- & --- &  M & 08241098 \\   
185V000469 & 00 39 02.69 & 48 18 54.96 & 21.99   & ---    & --- & 1.36 & --- &  --- & --- &  u & --- \\   
185V000470 & 00 39 02.50 & 48 21 10.82 & 19.81   & ---    & --- & 0.26 & --- &  --- & --- &  M & 08431397 \\   
185V000471 & 00 39 02.15 & 48 19 09.34 & 19.83   & 16.71  & --- & 0.42 & --- &  --- & --- &  S & 08560749 \\   
185V000472 & 00 39 01.98 & 48 20 08.93 & 19.03   & 16.80  & --- & 0.21 & --- &  --- & --- &  u & --- \\   
185V000473 & 00 39 01.80 & 48 19 44.05 & 21.32   & 16.95  & --- & 1.10 & --- &  --- & --- &  u & --- \\   
185V000474 & 00 39 01.77 & 48 20 16.48 & 21.36   & ---    & --- & 0.85 & --- &  --- & --- &  u & --- \\   
185V000475 & 00 39 01.72 & 48 22 55.08 & 19.69   & 17.78  & --- & 0.28 & --- &  --- & --- &  S & 08901952 \\   
185V000476 & 00 39 01.36 & 48 20 22.39 & 20.39   & 17.18  & --- & 0.53 & --- &  --- & --- &  u & --- \\   
185V000477 & 00 39 01.19 & 48 20 47.22 & 20.59   & ---    & --- & 0.55 & --- &  --- & --- &  M & 09111270 \\   
185V000478 & 00 39 01.14 & 48 21 30.87 & 19.44   & ---    & --- & 0.30 & --- &  --- & --- &  S & 09161503 \\   
185V000479 & 00 39 00.74 & 48 18 26.45 & 21.75   & ---    & --- & 0.98 & --- &  --- & --- &  u & 09280520 \\   
185V000480 & 00 39 00.80 & 48 20 51.49 & 20.64   & ---    & --- & 0.46 & --- &  --- & --- &  M & 09321293 \\   
185V000481 & 00 39 00.10 & 48 17 27.80 & 19.86   & 17.33  & --- & 0.59 & --- &  --- & --- &  M & 09590207 \\   
185V000482 & 00 38 59.09 & 48 20 50.51 & 19.75   & 17.37  & --- & 0.44 & --- &  --- & --- &  u & --- \\   
185V000483 & 00 38 58.86 & 48 20 13.25 & 18.70   & 15.50  & --- & 0.23 & --- &  --- & --- &  u & --- \\   
185V000484 & 00 38 58.76 & 48 22 22.87 & 19.17   & 16.41  & --- & 0.26 & --- &  --- & --- &  C & 10451779 \\   
185V000485 & 00 38 58.47 & 48 20 18.18 & 20.44   & 16.93  & --- & 1.06 & --- &  --- & --- &  u & --- \\   
185V000486 & 00 38 58.13 & 48 20 19.74 & 19.91   & 16.38  & --- & 0.68 & --- &  --- & --- &  M & 10721123 \\   
185V000487 & 00 38 57.95 & 48 20 14.51 & 19.46   & 16.01  & --- & 0.51 & --- &  --- & --- &  u & --- \\   
185V000488 & 00 38 57.77 & 48 20 08.43 & 19.77   & 16.47  & --- & 0.48 & --- &  --- & --- &  u & --- \\   
185V000489 & 00 38 57.72 & 48 20 34.95 & 20.15   & ---    & --- & 0.46 & --- &  --- & --- &  u & --- \\   
185V000490 & 00 38 57.60 & 48 20 21.92 & 20.35   & 16.01  & --- & 0.84 & --- &  --- & --- &  u & --- \\   
185V000491 & 00 38 57.11 & 48 17 19.14 & 19.91   & 17.14  & --- & 0.47 & --- &  --- & --- &  u & 11180160 \\   
185V000492 & 00 38 57.21 & 48 20 26.79 & 19.26   & 16.21  & --- & 0.31 & --- &  --- & --- &  u & --- \\   
185V000493 & 00 38 57.11 & 48 19 24.40 & 20.77   & 17.09  & --- & 0.64 & --- &  --- & --- &  u & 11240828 \\   
185V000494 & 00 38 57.02 & 48 21 44.51 & 20.81   & ---    & --- & 0.52 & --- &  --- & --- &  S & 11351574 \\   
185V000495 & 00 38 56.81 & 48 19 53.50 & 21.09   & 16.85  & --- & 1.32 & --- &  --- & --- &  u & --- \\   
185V000496 & 00 38 56.43 & 48 19 50.15 & 19.46   & 16.11  & --- & 0.28 & --- &  --- & --- &  C & 11610965 \\   
185V000497 & 00 38 56.41 & 48 20 55.93 & 19.73   & ---    & --- & 0.51 & --- &  --- & --- &  M & 11651315 \\   
185V000498 & 00 38 56.13 & 48 19 53.30 & 21.46   & 16.76  & --- & 1.00 & --- &  --- & --- &  u & 11770981 \\   
185V000499 & 00 38 55.91 & 48 17 45.91 & 21.61   & ---    & --- & 1.34 & --- &  --- & --- &  u & --- \\   
185V000500 & 00 38 55.82 & 48 19 43.96 & 19.60   & 16.72  & --- & 0.36 & --- &  --- & --- &  u & 11930931 \\   
185V000501 & 00 38 55.68 & 48 20 21.70 & 19.76   & 16.74  & --- & 0.36 & --- &  --- & --- &  u & --- \\   
185V000502 & 00 38 55.22 & 48 19 39.14 & 19.76   & 16.98  & --- & 0.43 & --- &  --- & --- &  C & 12240905 \\   
185V000503 & 00 38 54.95 & 48 20 41.27 & 19.74   & 16.76  & --- & 0.37 & --- &  --- & --- &  u & --- \\   
185V000504 & 00 38 54.50 & 48 19 33.95 & 19.44   & 16.41  & --- & 0.42 & --- &  --- & --- &  C & 12620877 \\   
185V000505 & 00 38 54.37 & 48 22 32.96 & 20.75   & 17.74  & --- & 0.68 & --- &  --- & --- &  S & 12781832 \\   
185V000506 & 00 38 54.22 & 48 20 18.55 & 20.71   & 16.99  & --- & 1.11 & --- &  --- & --- &  u & --- \\   
185V000507 & 00 38 52.70 & 48 21 22.57 & 19.98   & 16.38  & --- & 0.40 & --- &  --- & --- &  u & 13631456 \\   
185V000508 & 00 38 52.56 & 48 19 38.45 & 19.63   & 16.67  & --- & 0.29 & --- &  --- & --- &  u & --- \\   
185V000509 & 00 38 47.95 & 48 22 24.99 & 21.63   & ---    & --- & 0.91 & --- &  --- & --- &  u & --- \\   
185V000510 & 00 38 47.26 & 48 18 52.42 & 19.59   & ---    & --- & 0.35 & --- &  --- & --- &  S & 16450653 \\   
185V000511 & 00 38 46.32 & 48 18 54.72 & 22.33   & ---    & --- & 1.49 & --- &  --- & --- &  M & 16950665 \\   
185V000512 & 00 38 45.09 & 48 18 50.49 & 19.79   & ---    & --- & 0.31 & --- &  --- & --- &  M & 17600642 \\   
185V000513 & 00 38 45.18 & 48 20 43.02 & 20.36   & 16.86  & --- & 0.37 & --- &  --- & --- &  S & 17601243 \\
\end{longtable}
